Risk Aversion and Catastrophic Risks: the Pill Experiment

This article focuses on the work of O. Chanel and G. Chichilnisky (2013) on the flaws of expected utility theory while assessing the value of life. Expected utility is a fundamental tool in decision theory. However, it does not fit with the experimental results when it comes to catastrophic outcomes ---see, for example, Chichilnisky (2009) for more details. In the experiments conducted by Olivier Chanel in 1998 and 2009, several subjects are ask to imagine they are presented 1 billion identical pills. They are paid \$220,000 to take and swallow one, knowing that one out of 1 billion is deadly. The objective of this article is to show that risk aversion phenomenon cannot explain the experimental results found. This is an additional reason why a new kind of utility function is necessary: the axioms proposed by Graciela Chichilnisky will be briefly presented, and it will be shown that it better fits with experiments than any risk aversion utility function.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
	title={Influence of the $\lambda$ parameter},
	xlabel={\large{$1/p$}},
	ylabel={\large{value $v$}},
	xscale=1.2,
	axis x line=bottom, axis y line = left,
	ymin = 2.968e6, ymax = 3.012e6,
	legend entries={
		,$W_\lambda (p)$ for $\lambda>\lambda_0$,value of life 		$l$,,$W_\lambda (p)$ for $\lambda<\lambda_0$
	},
	legend style={at={(1,1)},anchor=north west,draw=none,row sep=0.5cm},
]

\addplot[domain=0:1e9, blue, dashed]
{3.01*10^6} ;

\addplot+[mark=none, blue,smooth] coordinates {

(58*10^5 + 10^6+9*10^5,2.96851*10^6)
(59*10^5 + 10^6+9*10^5,2.96912*10^6)
(60*10^5 + 10^6+9*10^5,2.96971*10^6)
(61*10^5 + 10^6+9*10^5,2.97029*10^6)
(62*10^5 + 10^6+9*10^5,2.97085*10^6)
(63*10^5 + 10^6+9*10^5,2.97139*10^6)
(64*10^5 + 10^6+9*10^5,2.97192*10^6)
(65*10^5 + 10^6+9*10^5,2.97243*10^6)
(66*10^5 + 10^6+9*10^5,2.97293*10^6)
(67*10^5 + 10^6+9*10^5,2.97342*10^6)
(68*10^5 + 10^6+9*10^5,2.9739*10^6)
(69*10^5 + 10^6+9*10^5,2.97436*10^6)
(70*10^5 + 10^6+9*10^5,2.97481*10^6)
(71*10^5 + 10^6+9*10^5,2.97525*10^6)
(72*10^5 + 10^6+9*10^5,2.97568*10^6)
(73*10^5 + 10^6+9*10^5,2.9761*10^6)
(74*10^5 + 10^6+9*10^5,2.97651*10^6)
(75*10^5 + 10^6+9*10^5,2.9769*10^6)
(76*10^5 + 10^6+9*10^5,2.97729*10^6)
(77*10^5 + 10^6+9*10^5,2.97767*10^6)
(78*10^5 + 10^6+9*10^5,2.97805*10^6)
(79*10^5 + 10^6+9*10^5,2.97841*10^6)
(80*10^5 + 10^6+9*10^5,2.97876*10^6)
(81*10^5 + 10^6+9*10^5,2.97911*10^6)
(82*10^5 + 10^6+9*10^5,2.97945*10^6)
(83*10^5 + 10^6+9*10^5,2.97978*10^6)
(84*10^5 + 10^6+9*10^5,2.98011*10^6)
(85*10^5 + 10^6+9*10^5,2.98043*10^6)
(86*10^5 + 10^6+9*10^5,2.98074*10^6)
(87*10^5 + 10^6+9*10^5,2.98104*10^6)
(88*10^5 + 10^6+9*10^5,2.98134*10^6)
(89*10^5 + 10^6+9*10^5,2.98163*10^6)
(90*10^5 + 10^6+9*10^5,2.98192*10^6)
(91*10^5 + 10^6+9*10^5,2.9822*10^6)
(1*10^6 + 10^7,2.9822*10^6)
(2*10^6 + 10^7,2.98473*10^6)
(3*10^6 + 10^7,2.98683*10^6)
(4*10^6 + 10^7,2.98862*10^6)
(5*10^6 + 10^7,2.99014*10^6)
(6*10^6 + 10^7,2.99147*10^6)
(7*10^6 + 10^7,2.99262*10^6)
(8*10^6 + 10^7,2.99365*10^6)
(9*10^6 + 10^7,2.99456*10^6)
(10*10^6 + 10^7,2.99537*10^6)
(11*10^6 + 10^7,2.9961*10^6)
(12*10^6 + 10^7,2.99676*10^6)
(13*10^6 + 10^7,2.99736*10^6)
(14*10^6 + 10^7,2.99791*10^6)
(15*10^6 + 10^7,2.99842*10^6)
(16*10^6 + 10^7,2.99888*10^6)
(17*10^6 + 10^7,2.99931*10^6)
(18*10^6 + 10^7,2.9997*10^6)
(19*10^6 + 10^7,3.00007*10^6)
(20*10^6 + 10^7,3.00041*10^6)
(21*10^6 + 10^7,3.00073*10^6)
(22*10^6 + 10^7,3.00103*10^6)
(23*10^6 + 10^7,3.00131*10^6)
(24*10^6 + 10^7,3.00158*10^6)
(25*10^6 + 10^7,3.00182*10^6)
(26*10^6 + 10^7,3.00206*10^6)
(27*10^6 + 10^7,3.00228*10^6)
(28*10^6 + 10^7,3.00249*10^6)
(29*10^6 + 10^7,3.00268*10^6)
(30*10^6 + 10^7,3.00287*10^6)
(31*10^6 + 10^7,3.00305*10^6)
(32*10^6 + 10^7,3.00322*10^6)
(33*10^6 + 10^7,3.00338*10^6)
(34*10^6 + 10^7,3.00353*10^6)
(35*10^6 + 10^7,3.00368*10^6)
(36*10^6 + 10^7,3.00382*10^6)
(37*10^6 + 10^7,3.00396*10^6)
(38*10^6 + 10^7,3.00409*10^6)
(39*10^6 + 10^7,3.00421*10^6)
(40*10^6 + 10^7,3.00433*10^6)
(41*10^6 + 10^7,3.00444*10^6)
(42*10^6 + 10^7,3.00455*10^6)
(43*10^6 + 10^7,3.00465*10^6)
(44*10^6 + 10^7,3.00475*10^6)
(45*10^6 + 10^7,3.00485*10^6)
(46*10^6 + 10^7,3.00495*10^6)
(47*10^6 + 10^7,3.00504*10^6)
(48*10^6 + 10^7,3.00512*10^6)
(49*10^6 + 10^7,3.00521*10^6)
(50*10^6 + 10^7,3.00529*10^6)
(51*10^6 + 10^7,3.00537*10^6)
(52*10^6 + 10^7,3.00544*10^6)
(53*10^6 + 10^7,3.00552*10^6)
(54*10^6 + 10^7,3.00559*10^6)
(55*10^6 + 10^7,3.00566*10^6)
(56*10^6 + 10^7,3.00572*10^6)
(57*10^6 + 10^7,3.00579*10^6)
(58*10^6 + 10^7,3.00585*10^6)
(59*10^6 + 10^7,3.00591*10^6)
(60*10^6 + 10^7,3.00597*10^6)
(61*10^6 + 10^7,3.00603*10^6)
(62*10^6 + 10^7,3.00608*10^6)
(63*10^6 + 10^7,3.00614*10^6)
(64*10^6 + 10^7,3.00619*10^6)
(65*10^6 + 10^7,3.00624*10^6)
(66*10^6 + 10^7,3.00629*10^6)
(67*10^6 + 10^7,3.00634*10^6)
(68*10^6 + 10^7,3.00639*10^6)
(69*10^6 + 10^7,3.00644*10^6)
(70*10^6 + 10^7,3.00648*10^6)
(71*10^6 + 10^7,3.00652*10^6)
(72*10^6 + 10^7,3.00657*10^6)
(73*10^6 + 10^7,3.00661*10^6)
(74*10^6 + 10^7,3.00665*10^6)
(75*10^6 + 10^7,3.00669*10^6)
(76*10^6 + 10^7,3.00673*10^6)
(77*10^6 + 10^7,3.00677*10^6)
(78*10^6 + 10^7,3.0068*10^6)
(79*10^6 + 10^7,3.00684*10^6)
(80*10^6 + 10^7,3.00688*10^6)
(81*10^6 + 10^7,3.00691*10^6)
(82*10^6 + 10^7,3.00695*10^6)
(83*10^6 + 10^7,3.00698*10^6)
(84*10^6 + 10^7,3.00701*10^6)
(85*10^6 + 10^7,3.00704*10^6)
(86*10^6 + 10^7,3.00707*10^6)
(87*10^6 + 10^7,3.0071*10^6)
(88*10^6 + 10^7,3.00713*10^6)
(89*10^6 + 10^7,3.00716*10^6)
(90*10^6 + 10^7,3.00719*10^6)
(91*10^6 + 10^7,3.00722*10^6)
(92*10^6 + 10^7,3.00725*10^6)
(93*10^6 + 10^7,3.00727*10^6)
(94*10^6 + 10^7,3.0073*10^6)
(95*10^6 + 10^7,3.00733*10^6)
(96*10^6 + 10^7,3.00735*10^6)
(97*10^6 + 10^7,3.00738*10^6)
(98*10^6 + 10^7,3.0074*10^6)
(99*10^6 + 10^7,3.00743*10^6)
(100*10^6 + 10^7,3.00745*10^6)
(101*10^6 + 10^7,3.00747*10^6)
(102*10^6 + 10^7,3.0075*10^6)
(103*10^6 + 10^7,3.00752*10^6)
(104*10^6 + 10^7,3.00754*10^6)
(105*10^6 + 10^7,3.00756*10^6)
(106*10^6 + 10^7,3.00758*10^6)
(107*10^6 + 10^7,3.0076*10^6)
(108*10^6 + 10^7,3.00762*10^6)
(109*10^6 + 10^7,3.00764*10^6)
(110*10^6 + 10^7,3.00766*10^6)
(111*10^6 + 10^7,3.00768*10^6)
(112*10^6 + 10^7,3.0077*10^6)
(113*10^6 + 10^7,3.00772*10^6)
(114*10^6 + 10^7,3.00774*10^6)
(115*10^6 + 10^7,3.00776*10^6)
(116*10^6 + 10^7,3.00778*10^6)
(117*10^6 + 10^7,3.00779*10^6)
(118*10^6 + 10^7,3.00781*10^6)
(119*10^6 + 10^7,3.00783*10^6)
(120*10^6 + 10^7,3.00784*10^6)
(121*10^6 + 10^7,3.00786*10^6)
(122*10^6 + 10^7,3.00788*10^6)
(123*10^6 + 10^7,3.00789*10^6)
(124*10^6 + 10^7,3.00791*10^6)
(125*10^6 + 10^7,3.00793*10^6)
(126*10^6 + 10^7,3.00794*10^6)
(127*10^6 + 10^7,3.00796*10^6)
(128*10^6 + 10^7,3.00797*10^6)
(129*10^6 + 10^7,3.00799*10^6)
(130*10^6 + 10^7,3.008*10^6)
(131*10^6 + 10^7,3.00801*10^6)
(132*10^6 + 10^7,3.00803*10^6)
(133*10^6 + 10^7,3.00804*10^6)
(134*10^6 + 10^7,3.00806*10^6)
(135*10^6 + 10^7,3.00807*10^6)
(136*10^6 + 10^7,3.00808*10^6)
(137*10^6 + 10^7,3.0081*10^6)
(138*10^6 + 10^7,3.00811*10^6)
(139*10^6 + 10^7,3.00812*10^6)
(140*10^6 + 10^7,3.00813*10^6)
(141*10^6 + 10^7,3.00815*10^6)
(142*10^6 + 10^7,3.00816*10^6)
(143*10^6 + 10^7,3.00817*10^6)
(144*10^6 + 10^7,3.00818*10^6)
(145*10^6 + 10^7,3.00819*10^6)
(146*10^6 + 10^7,3.00821*10^6)
(147*10^6 + 10^7,3.00822*10^6)
(148*10^6 + 10^7,3.00823*10^6)
(149*10^6 + 10^7,3.00824*10^6)
(150*10^6 + 10^7,3.00825*10^6)
(151*10^6 + 10^7,3.00826*10^6)
(152*10^6 + 10^7,3.00827*10^6)
(153*10^6 + 10^7,3.00828*10^6)
(154*10^6 + 10^7,3.00829*10^6)
(155*10^6 + 10^7,3.0083*10^6)
(156*10^6 + 10^7,3.00832*10^6)
(157*10^6 + 10^7,3.00833*10^6)
(158*10^6 + 10^7,3.00834*10^6)
(159*10^6 + 10^7,3.00835*10^6)
(160*10^6 + 10^7,3.00836*10^6)
(161*10^6 + 10^7,3.00836*10^6)
(162*10^6 + 10^7,3.00837*10^6)
(163*10^6 + 10^7,3.00838*10^6)
(164*10^6 + 10^7,3.00839*10^6)
(165*10^6 + 10^7,3.0084*10^6)
(166*10^6 + 10^7,3.00841*10^6)
(167*10^6 + 10^7,3.00842*10^6)
(168*10^6 + 10^7,3.00843*10^6)
(169*10^6 + 10^7,3.00844*10^6)
(170*10^6 + 10^7,3.00845*10^6)
(171*10^6 + 10^7,3.00846*10^6)
(172*10^6 + 10^7,3.00846*10^6)
(173*10^6 + 10^7,3.00847*10^6)
(174*10^6 + 10^7,3.00848*10^6)
(175*10^6 + 10^7,3.00849*10^6)
(176*10^6 + 10^7,3.0085*10^6)
(177*10^6 + 10^7,3.00851*10^6)
(178*10^6 + 10^7,3.00851*10^6)
(179*10^6 + 10^7,3.00852*10^6)
(180*10^6 + 10^7,3.00853*10^6)
(181*10^6 + 10^7,3.00854*10^6)
(182*10^6 + 10^7,3.00854*10^6)
(183*10^6 + 10^7,3.00855*10^6)
(184*10^6 + 10^7,3.00856*10^6)
(185*10^6 + 10^7,3.00857*10^6)
(186*10^6 + 10^7,3.00857*10^6)
(187*10^6 + 10^7,3.00858*10^6)
(188*10^6 + 10^7,3.00859*10^6)
(189*10^6 + 10^7,3.0086*10^6)
(190*10^6 + 10^7,3.0086*10^6)
(191*10^6 + 10^7,3.00861*10^6)
(192*10^6 + 10^7,3.00862*10^6)
(193*10^6 + 10^7,3.00862*10^6)
(194*10^6 + 10^7,3.00863*10^6)
(195*10^6 + 10^7,3.00864*10^6)
(196*10^6 + 10^7,3.00864*10^6)
(197*10^6 + 10^7,3.00865*10^6)
(198*10^6 + 10^7,3.00866*10^6)
(199*10^6 + 10^7,3.00866*10^6)
(200*10^6 + 10^7,3.00867*10^6)
(201*10^6 + 10^7,3.00868*10^6)
(202*10^6 + 10^7,3.00868*10^6)
(203*10^6 + 10^7,3.00869*10^6)
(204*10^6 + 10^7,3.00869*10^6)
(205*10^6 + 10^7,3.0087*10^6)
(206*10^6 + 10^7,3.00871*10^6)
(207*10^6 + 10^7,3.00871*10^6)
(208*10^6 + 10^7,3.00872*10^6)
(209*10^6 + 10^7,3.00872*10^6)
(210*10^6 + 10^7,3.00873*10^6)
(211*10^6 + 10^7,3.00874*10^6)
(212*10^6 + 10^7,3.00874*10^6)
(213*10^6 + 10^7,3.00875*10^6)
(214*10^6 + 10^7,3.00875*10^6)
(215*10^6 + 10^7,3.00876*10^6)
(216*10^6 + 10^7,3.00876*10^6)
(217*10^6 + 10^7,3.00877*10^6)
(218*10^6 + 10^7,3.00878*10^6)
(219*10^6 + 10^7,3.00878*10^6)
(220*10^6 + 10^7,3.00879*10^6)
(221*10^6 + 10^7,3.00879*10^6)
(222*10^6 + 10^7,3.0088*10^6)
(223*10^6 + 10^7,3.0088*10^6)
(224*10^6 + 10^7,3.00881*10^6)
(225*10^6 + 10^7,3.00881*10^6)
(226*10^6 + 10^7,3.00882*10^6)
(227*10^6 + 10^7,3.00882*10^6)
(228*10^6 + 10^7,3.00883*10^6)
(229*10^6 + 10^7,3.00883*10^6)
(230*10^6 + 10^7,3.00884*10^6)
(231*10^6 + 10^7,3.00884*10^6)
(232*10^6 + 10^7,3.00885*10^6)
(233*10^6 + 10^7,3.00885*10^6)
(234*10^6 + 10^7,3.00886*10^6)
(235*10^6 + 10^7,3.00886*10^6)
(236*10^6 + 10^7,3.00887*10^6)
(237*10^6 + 10^7,3.00887*10^6)
(238*10^6 + 10^7,3.00887*10^6)
(239*10^6 + 10^7,3.00888*10^6)
(240*10^6 + 10^7,3.00888*10^6)
(241*10^6 + 10^7,3.00889*10^6)
(242*10^6 + 10^7,3.00889*10^6)
(243*10^6 + 10^7,3.0089*10^6)
(244*10^6 + 10^7,3.0089*10^6)
(245*10^6 + 10^7,3.00891*10^6)
(246*10^6 + 10^7,3.00891*10^6)
(247*10^6 + 10^7,3.00891*10^6)
(248*10^6 + 10^7,3.00892*10^6)
(249*10^6 + 10^7,3.00892*10^6)
(250*10^6 + 10^7,3.00893*10^6)
(251*10^6 + 10^7,3.00893*10^6)
(252*10^6 + 10^7,3.00893*10^6)
(253*10^6 + 10^7,3.00894*10^6)
(254*10^6 + 10^7,3.00894*10^6)
(255*10^6 + 10^7,3.00895*10^6)
(256*10^6 + 10^7,3.00895*10^6)
(257*10^6 + 10^7,3.00895*10^6)
(258*10^6 + 10^7,3.00896*10^6)
(259*10^6 + 10^7,3.00896*10^6)
(260*10^6 + 10^7,3.00897*10^6)
(261*10^6 + 10^7,3.00897*10^6)
(262*10^6 + 10^7,3.00897*10^6)
(263*10^6 + 10^7,3.00898*10^6)
(264*10^6 + 10^7,3.00898*10^6)
(265*10^6 + 10^7,3.00899*10^6)
(266*10^6 + 10^7,3.00899*10^6)
(267*10^6 + 10^7,3.00899*10^6)
(268*10^6 + 10^7,3.009*10^6)
(269*10^6 + 10^7,3.009*10^6)
(270*10^6 + 10^7,3.009*10^6)
(271*10^6 + 10^7,3.00901*10^6)
(272*10^6 + 10^7,3.00901*10^6)
(273*10^6 + 10^7,3.00901*10^6)
(274*10^6 + 10^7,3.00902*10^6)
(275*10^6 + 10^7,3.00902*10^6)
(276*10^6 + 10^7,3.00902*10^6)
(277*10^6 + 10^7,3.00903*10^6)
(278*10^6 + 10^7,3.00903*10^6)
(279*10^6 + 10^7,3.00903*10^6)
(280*10^6 + 10^7,3.00904*10^6)
(281*10^6 + 10^7,3.00904*10^6)
(282*10^6 + 10^7,3.00904*10^6)
(283*10^6 + 10^7,3.00905*10^6)
(284*10^6 + 10^7,3.00905*10^6)
(285*10^6 + 10^7,3.00905*10^6)
(286*10^6 + 10^7,3.00906*10^6)
(287*10^6 + 10^7,3.00906*10^6)
(288*10^6 + 10^7,3.00906*10^6)
(289*10^6 + 10^7,3.00907*10^6)
(290*10^6 + 10^7,3.00907*10^6)
(291*10^6 + 10^7,3.00907*10^6)
(292*10^6 + 10^7,3.00908*10^6)
(293*10^6 + 10^7,3.00908*10^6)
(294*10^6 + 10^7,3.00908*10^6)
(295*10^6 + 10^7,3.00909*10^6)
(296*10^6 + 10^7,3.00909*10^6)
(297*10^6 + 10^7,3.00909*10^6)
(298*10^6 + 10^7,3.00909*10^6)
(299*10^6 + 10^7,3.0091*10^6)
(300*10^6 + 10^7,3.0091*10^6)
(301*10^6 + 10^7,3.0091*10^6)
(302*10^6 + 10^7,3.00911*10^6)
(303*10^6 + 10^7,3.00911*10^6)
(304*10^6 + 10^7,3.00911*10^6)
(305*10^6 + 10^7,3.00911*10^6)
(306*10^6 + 10^7,3.00912*10^6)
(307*10^6 + 10^7,3.00912*10^6)
(308*10^6 + 10^7,3.00912*10^6)
(309*10^6 + 10^7,3.00913*10^6)
(310*10^6 + 10^7,3.00913*10^6)
(311*10^6 + 10^7,3.00913*10^6)
(312*10^6 + 10^7,3.00913*10^6)
(313*10^6 + 10^7,3.00914*10^6)
(314*10^6 + 10^7,3.00914*10^6)
(315*10^6 + 10^7,3.00914*10^6)
(316*10^6 + 10^7,3.00914*10^6)
(317*10^6 + 10^7,3.00915*10^6)
(318*10^6 + 10^7,3.00915*10^6)
(319*10^6 + 10^7,3.00915*10^6)
(320*10^6 + 10^7,3.00916*10^6)
(321*10^6 + 10^7,3.00916*10^6)
(322*10^6 + 10^7,3.00916*10^6)
(323*10^6 + 10^7,3.00916*10^6)
(324*10^6 + 10^7,3.00917*10^6)
(325*10^6 + 10^7,3.00917*10^6)
(326*10^6 + 10^7,3.00917*10^6)
(327*10^6 + 10^7,3.00917*10^6)
(328*10^6 + 10^7,3.00918*10^6)
(329*10^6 + 10^7,3.00918*10^6)
(330*10^6 + 10^7,3.00918*10^6)
(331*10^6 + 10^7,3.00918*10^6)
(332*10^6 + 10^7,3.00918*10^6)
(333*10^6 + 10^7,3.00919*10^6)
(334*10^6 + 10^7,3.00919*10^6)
(335*10^6 + 10^7,3.00919*10^6)
(336*10^6 + 10^7,3.00919*10^6)
(337*10^6 + 10^7,3.0092*10^6)
(338*10^6 + 10^7,3.0092*10^6)
(339*10^6 + 10^7,3.0092*10^6)
(340*10^6 + 10^7,3.0092*10^6)
(341*10^6 + 10^7,3.00921*10^6)
(342*10^6 + 10^7,3.00921*10^6)
(343*10^6 + 10^7,3.00921*10^6)
(344*10^6 + 10^7,3.00921*10^6)
(345*10^6 + 10^7,3.00921*10^6)
(346*10^6 + 10^7,3.00922*10^6)
(347*10^6 + 10^7,3.00922*10^6)
(348*10^6 + 10^7,3.00922*10^6)
(349*10^6 + 10^7,3.00922*10^6)
(350*10^6 + 10^7,3.00923*10^6)
(351*10^6 + 10^7,3.00923*10^6)
(352*10^6 + 10^7,3.00923*10^6)
(353*10^6 + 10^7,3.00923*10^6)
(354*10^6 + 10^7,3.00923*10^6)
(355*10^6 + 10^7,3.00924*10^6)
(356*10^6 + 10^7,3.00924*10^6)
(357*10^6 + 10^7,3.00924*10^6)
(358*10^6 + 10^7,3.00924*10^6)
(359*10^6 + 10^7,3.00924*10^6)
(360*10^6 + 10^7,3.00925*10^6)
(361*10^6 + 10^7,3.00925*10^6)
(362*10^6 + 10^7,3.00925*10^6)
(363*10^6 + 10^7,3.00925*10^6)
(364*10^6 + 10^7,3.00925*10^6)
(365*10^6 + 10^7,3.00926*10^6)
(366*10^6 + 10^7,3.00926*10^6)
(367*10^6 + 10^7,3.00926*10^6)
(368*10^6 + 10^7,3.00926*10^6)
(369*10^6 + 10^7,3.00926*10^6)
(370*10^6 + 10^7,3.00927*10^6)
(371*10^6 + 10^7,3.00927*10^6)
(372*10^6 + 10^7,3.00927*10^6)
(373*10^6 + 10^7,3.00927*10^6)
(374*10^6 + 10^7,3.00927*10^6)
(375*10^6 + 10^7,3.00928*10^6)
(376*10^6 + 10^7,3.00928*10^6)
(377*10^6 + 10^7,3.00928*10^6)
(378*10^6 + 10^7,3.00928*10^6)
(379*10^6 + 10^7,3.00928*10^6)
(380*10^6 + 10^7,3.00929*10^6)
(381*10^6 + 10^7,3.00929*10^6)
(382*10^6 + 10^7,3.00929*10^6)
(383*10^6 + 10^7,3.00929*10^6)
(384*10^6 + 10^7,3.00929*10^6)
(385*10^6 + 10^7,3.00929*10^6)
(386*10^6 + 10^7,3.0093*10^6)
(387*10^6 + 10^7,3.0093*10^6)
(388*10^6 + 10^7,3.0093*10^6)
(389*10^6 + 10^7,3.0093*10^6)
(390*10^6 + 10^7,3.0093*10^6)
(391*10^6 + 10^7,3.0093*10^6)
(392*10^6 + 10^7,3.00931*10^6)
(393*10^6 + 10^7,3.00931*10^6)
(394*10^6 + 10^7,3.00931*10^6)
(395*10^6 + 10^7,3.00931*10^6)
(396*10^6 + 10^7,3.00931*10^6)
(397*10^6 + 10^7,3.00932*10^6)
(398*10^6 + 10^7,3.00932*10^6)
(399*10^6 + 10^7,3.00932*10^6)
(400*10^6 + 10^7,3.00932*10^6)
(401*10^6 + 10^7,3.00932*10^6)
(402*10^6 + 10^7,3.00932*10^6)
(403*10^6 + 10^7,3.00933*10^6)
(404*10^6 + 10^7,3.00933*10^6)
(405*10^6 + 10^7,3.00933*10^6)
(406*10^6 + 10^7,3.00933*10^6)
(407*10^6 + 10^7,3.00933*10^6)
(408*10^6 + 10^7,3.00933*10^6)
(409*10^6 + 10^7,3.00933*10^6)
(410*10^6 + 10^7,3.00934*10^6)
(411*10^6 + 10^7,3.00934*10^6)
(412*10^6 + 10^7,3.00934*10^6)
(413*10^6 + 10^7,3.00934*10^6)
(414*10^6 + 10^7,3.00934*10^6)
(415*10^6 + 10^7,3.00934*10^6)
(416*10^6 + 10^7,3.00935*10^6)
(417*10^6 + 10^7,3.00935*10^6)
(418*10^6 + 10^7,3.00935*10^6)
(419*10^6 + 10^7,3.00935*10^6)
(420*10^6 + 10^7,3.00935*10^6)
(421*10^6 + 10^7,3.00935*10^6)
(422*10^6 + 10^7,3.00935*10^6)
(423*10^6 + 10^7,3.00936*10^6)
(424*10^6 + 10^7,3.00936*10^6)
(425*10^6 + 10^7,3.00936*10^6)
(426*10^6 + 10^7,3.00936*10^6)
(427*10^6 + 10^7,3.00936*10^6)
(428*10^6 + 10^7,3.00936*10^6)
(429*10^6 + 10^7,3.00937*10^6)
(430*10^6 + 10^7,3.00937*10^6)
(431*10^6 + 10^7,3.00937*10^6)
(432*10^6 + 10^7,3.00937*10^6)
(433*10^6 + 10^7,3.00937*10^6)
(434*10^6 + 10^7,3.00937*10^6)
(435*10^6 + 10^7,3.00937*10^6)
(436*10^6 + 10^7,3.00938*10^6)
(437*10^6 + 10^7,3.00938*10^6)
(438*10^6 + 10^7,3.00938*10^6)
(439*10^6 + 10^7,3.00938*10^6)
(440*10^6 + 10^7,3.00938*10^6)
(441*10^6 + 10^7,3.00938*10^6)
(442*10^6 + 10^7,3.00938*10^6)
(443*10^6 + 10^7,3.00938*10^6)
(444*10^6 + 10^7,3.00939*10^6)
(445*10^6 + 10^7,3.00939*10^6)
(446*10^6 + 10^7,3.00939*10^6)
(447*10^6 + 10^7,3.00939*10^6)
(448*10^6 + 10^7,3.00939*10^6)
(449*10^6 + 10^7,3.00939*10^6)
(450*10^6 + 10^7,3.00939*10^6)
(451*10^6 + 10^7,3.0094*10^6)
(452*10^6 + 10^7,3.0094*10^6)
(453*10^6 + 10^7,3.0094*10^6)
(454*10^6 + 10^7,3.0094*10^6)
(455*10^6 + 10^7,3.0094*10^6)
(456*10^6 + 10^7,3.0094*10^6)
(457*10^6 + 10^7,3.0094*10^6)
(458*10^6 + 10^7,3.0094*10^6)
(459*10^6 + 10^7,3.00941*10^6)
(460*10^6 + 10^7,3.00941*10^6)
(461*10^6 + 10^7,3.00941*10^6)
(462*10^6 + 10^7,3.00941*10^6)
(463*10^6 + 10^7,3.00941*10^6)
(464*10^6 + 10^7,3.00941*10^6)
(465*10^6 + 10^7,3.00941*10^6)
(466*10^6 + 10^7,3.00941*10^6)
(467*10^6 + 10^7,3.00942*10^6)
(468*10^6 + 10^7,3.00942*10^6)
(469*10^6 + 10^7,3.00942*10^6)
(470*10^6 + 10^7,3.00942*10^6)
(471*10^6 + 10^7,3.00942*10^6)
(472*10^6 + 10^7,3.00942*10^6)
(473*10^6 + 10^7,3.00942*10^6)
(474*10^6 + 10^7,3.00942*10^6)
(475*10^6 + 10^7,3.00943*10^6)
(476*10^6 + 10^7,3.00943*10^6)
(477*10^6 + 10^7,3.00943*10^6)
(478*10^6 + 10^7,3.00943*10^6)
(479*10^6 + 10^7,3.00943*10^6)
(480*10^6 + 10^7,3.00943*10^6)
(481*10^6 + 10^7,3.00943*10^6)
(482*10^6 + 10^7,3.00943*10^6)
(483*10^6 + 10^7,3.00943*10^6)
(484*10^6 + 10^7,3.00944*10^6)
(485*10^6 + 10^7,3.00944*10^6)
(486*10^6 + 10^7,3.00944*10^6)
(487*10^6 + 10^7,3.00944*10^6)
(488*10^6 + 10^7,3.00944*10^6)
(489*10^6 + 10^7,3.00944*10^6)
(490*10^6 + 10^7,3.00944*10^6)
(491*10^6 + 10^7,3.00944*10^6)
(492*10^6 + 10^7,3.00945*10^6)
(493*10^6 + 10^7,3.00945*10^6)
(494*10^6 + 10^7,3.00945*10^6)
(495*10^6 + 10^7,3.00945*10^6)
(496*10^6 + 10^7,3.00945*10^6)
(497*10^6 + 10^7,3.00945*10^6)
(498*10^6 + 10^7,3.00945*10^6)
(499*10^6 + 10^7,3.00945*10^6)
(500*10^6 + 10^7,3.00945*10^6)
(501*10^6 + 10^7,3.00945*10^6)
(502*10^6 + 10^7,3.00946*10^6)
(503*10^6 + 10^7,3.00946*10^6)
(504*10^6 + 10^7,3.00946*10^6)
(505*10^6 + 10^7,3.00946*10^6)
(506*10^6 + 10^7,3.00946*10^6)
(507*10^6 + 10^7,3.00946*10^6)
(508*10^6 + 10^7,3.00946*10^6)
(509*10^6 + 10^7,3.00946*10^6)
(510*10^6 + 10^7,3.00946*10^6)
(511*10^6 + 10^7,3.00947*10^6)
(512*10^6 + 10^7,3.00947*10^6)
(513*10^6 + 10^7,3.00947*10^6)
(514*10^6 + 10^7,3.00947*10^6)
(515*10^6 + 10^7,3.00947*10^6)
(516*10^6 + 10^7,3.00947*10^6)
(517*10^6 + 10^7,3.00947*10^6)
(518*10^6 + 10^7,3.00947*10^6)
(519*10^6 + 10^7,3.00947*10^6)
(520*10^6 + 10^7,3.00947*10^6)
(521*10^6 + 10^7,3.00948*10^6)
(522*10^6 + 10^7,3.00948*10^6)
(523*10^6 + 10^7,3.00948*10^6)
(524*10^6 + 10^7,3.00948*10^6)
(525*10^6 + 10^7,3.00948*10^6)
(526*10^6 + 10^7,3.00948*10^6)
(527*10^6 + 10^7,3.00948*10^6)
(528*10^6 + 10^7,3.00948*10^6)
(529*10^6 + 10^7,3.00948*10^6)
(530*10^6 + 10^7,3.00948*10^6)
(531*10^6 + 10^7,3.00949*10^6)
(532*10^6 + 10^7,3.00949*10^6)
(533*10^6 + 10^7,3.00949*10^6)
(534*10^6 + 10^7,3.00949*10^6)
(535*10^6 + 10^7,3.00949*10^6)
(536*10^6 + 10^7,3.00949*10^6)
(537*10^6 + 10^7,3.00949*10^6)
(538*10^6 + 10^7,3.00949*10^6)
(539*10^6 + 10^7,3.00949*10^6)
(540*10^6 + 10^7,3.00949*10^6)
(541*10^6 + 10^7,3.00949*10^6)
(542*10^6 + 10^7,3.0095*10^6)
(543*10^6 + 10^7,3.0095*10^6)
(544*10^6 + 10^7,3.0095*10^6)
(545*10^6 + 10^7,3.0095*10^6)
(546*10^6 + 10^7,3.0095*10^6)
(547*10^6 + 10^7,3.0095*10^6)
(548*10^6 + 10^7,3.0095*10^6)
(549*10^6 + 10^7,3.0095*10^6)
(550*10^6 + 10^7,3.0095*10^6)
(551*10^6 + 10^7,3.0095*10^6)
(552*10^6 + 10^7,3.0095*10^6)
(553*10^6 + 10^7,3.00951*10^6)
(554*10^6 + 10^7,3.00951*10^6)
(555*10^6 + 10^7,3.00951*10^6)
(556*10^6 + 10^7,3.00951*10^6)
(557*10^6 + 10^7,3.00951*10^6)
(558*10^6 + 10^7,3.00951*10^6)
(559*10^6 + 10^7,3.00951*10^6)
(560*10^6 + 10^7,3.00951*10^6)
(561*10^6 + 10^7,3.00951*10^6)
(562*10^6 + 10^7,3.00951*10^6)
(563*10^6 + 10^7,3.00951*10^6)
(564*10^6 + 10^7,3.00951*10^6)
(565*10^6 + 10^7,3.00952*10^6)
(566*10^6 + 10^7,3.00952*10^6)
(567*10^6 + 10^7,3.00952*10^6)
(568*10^6 + 10^7,3.00952*10^6)
(569*10^6 + 10^7,3.00952*10^6)
(570*10^6 + 10^7,3.00952*10^6)
(571*10^6 + 10^7,3.00952*10^6)
(572*10^6 + 10^7,3.00952*10^6)
(573*10^6 + 10^7,3.00952*10^6)
(574*10^6 + 10^7,3.00952*10^6)
(575*10^6 + 10^7,3.00952*10^6)
(576*10^6 + 10^7,3.00952*10^6)
(577*10^6 + 10^7,3.00953*10^6)
(578*10^6 + 10^7,3.00953*10^6)
(579*10^6 + 10^7,3.00953*10^6)
(580*10^6 + 10^7,3.00953*10^6)
(581*10^6 + 10^7,3.00953*10^6)
(582*10^6 + 10^7,3.00953*10^6)
(583*10^6 + 10^7,3.00953*10^6)
(584*10^6 + 10^7,3.00953*10^6)
(585*10^6 + 10^7,3.00953*10^6)
(586*10^6 + 10^7,3.00953*10^6)
(587*10^6 + 10^7,3.00953*10^6)
(588*10^6 + 10^7,3.00953*10^6)
(589*10^6 + 10^7,3.00954*10^6)
(590*10^6 + 10^7,3.00954*10^6)
(591*10^6 + 10^7,3.00954*10^6)
(592*10^6 + 10^7,3.00954*10^6)
(593*10^6 + 10^7,3.00954*10^6)
(594*10^6 + 10^7,3.00954*10^6)
(595*10^6 + 10^7,3.00954*10^6)
(596*10^6 + 10^7,3.00954*10^6)
(597*10^6 + 10^7,3.00954*10^6)
(598*10^6 + 10^7,3.00954*10^6)
(599*10^6 + 10^7,3.00954*10^6)
(600*10^6 + 10^7,3.00954*10^6)
(601*10^6 + 10^7,3.00954*10^6)
(602*10^6 + 10^7,3.00955*10^6)
(603*10^6 + 10^7,3.00955*10^6)
(604*10^6 + 10^7,3.00955*10^6)
(605*10^6 + 10^7,3.00955*10^6)
(606*10^6 + 10^7,3.00955*10^6)
(607*10^6 + 10^7,3.00955*10^6)
(608*10^6 + 10^7,3.00955*10^6)
(609*10^6 + 10^7,3.00955*10^6)
(610*10^6 + 10^7,3.00955*10^6)
(611*10^6 + 10^7,3.00955*10^6)
(612*10^6 + 10^7,3.00955*10^6)
(613*10^6 + 10^7,3.00955*10^6)
(614*10^6 + 10^7,3.00955*10^6)
(615*10^6 + 10^7,3.00955*10^6)
(616*10^6 + 10^7,3.00956*10^6)
(617*10^6 + 10^7,3.00956*10^6)
(618*10^6 + 10^7,3.00956*10^6)
(619*10^6 + 10^7,3.00956*10^6)
(620*10^6 + 10^7,3.00956*10^6)
(621*10^6 + 10^7,3.00956*10^6)
(622*10^6 + 10^7,3.00956*10^6)
(623*10^6 + 10^7,3.00956*10^6)
(624*10^6 + 10^7,3.00956*10^6)
(625*10^6 + 10^7,3.00956*10^6)
(626*10^6 + 10^7,3.00956*10^6)
(627*10^6 + 10^7,3.00956*10^6)
(628*10^6 + 10^7,3.00956*10^6)
(629*10^6 + 10^7,3.00956*10^6)
(630*10^6 + 10^7,3.00956*10^6)
(631*10^6 + 10^7,3.00957*10^6)
(632*10^6 + 10^7,3.00957*10^6)
(633*10^6 + 10^7,3.00957*10^6)
(634*10^6 + 10^7,3.00957*10^6)
(635*10^6 + 10^7,3.00957*10^6)
(636*10^6 + 10^7,3.00957*10^6)
(637*10^6 + 10^7,3.00957*10^6)
(638*10^6 + 10^7,3.00957*10^6)
(639*10^6 + 10^7,3.00957*10^6)
(640*10^6 + 10^7,3.00957*10^6)
(641*10^6 + 10^7,3.00957*10^6)
(642*10^6 + 10^7,3.00957*10^6)
(643*10^6 + 10^7,3.00957*10^6)
(644*10^6 + 10^7,3.00957*10^6)
(645*10^6 + 10^7,3.00957*10^6)
(646*10^6 + 10^7,3.00958*10^6)
(647*10^6 + 10^7,3.00958*10^6)
(648*10^6 + 10^7,3.00958*10^6)
(649*10^6 + 10^7,3.00958*10^6)
(650*10^6 + 10^7,3.00958*10^6)
(651*10^6 + 10^7,3.00958*10^6)
(652*10^6 + 10^7,3.00958*10^6)
(653*10^6 + 10^7,3.00958*10^6)
(654*10^6 + 10^7,3.00958*10^6)
(655*10^6 + 10^7,3.00958*10^6)
(656*10^6 + 10^7,3.00958*10^6)
(657*10^6 + 10^7,3.00958*10^6)
(658*10^6 + 10^7,3.00958*10^6)
(659*10^6 + 10^7,3.00958*10^6)
(660*10^6 + 10^7,3.00958*10^6)
(661*10^6 + 10^7,3.00959*10^6)
(662*10^6 + 10^7,3.00959*10^6)
(663*10^6 + 10^7,3.00959*10^6)
(664*10^6 + 10^7,3.00959*10^6)
(665*10^6 + 10^7,3.00959*10^6)
(666*10^6 + 10^7,3.00959*10^6)
(667*10^6 + 10^7,3.00959*10^6)
(668*10^6 + 10^7,3.00959*10^6)
(669*10^6 + 10^7,3.00959*10^6)
(670*10^6 + 10^7,3.00959*10^6)
(671*10^6 + 10^7,3.00959*10^6)
(672*10^6 + 10^7,3.00959*10^6)
(673*10^6 + 10^7,3.00959*10^6)
(674*10^6 + 10^7,3.00959*10^6)
(675*10^6 + 10^7,3.00959*10^6)
(676*10^6 + 10^7,3.00959*10^6)
(677*10^6 + 10^7,3.00959*10^6)
(678*10^6 + 10^7,3.0096*10^6)
(679*10^6 + 10^7,3.0096*10^6)
(680*10^6 + 10^7,3.0096*10^6)
(681*10^6 + 10^7,3.0096*10^6)
(682*10^6 + 10^7,3.0096*10^6)
(683*10^6 + 10^7,3.0096*10^6)
(684*10^6 + 10^7,3.0096*10^6)
(685*10^6 + 10^7,3.0096*10^6)
(686*10^6 + 10^7,3.0096*10^6)
(687*10^6 + 10^7,3.0096*10^6)
(688*10^6 + 10^7,3.0096*10^6)
(689*10^6 + 10^7,3.0096*10^6)
(690*10^6 + 10^7,3.0096*10^6)
(691*10^6 + 10^7,3.0096*10^6)
(692*10^6 + 10^7,3.0096*10^6)
(693*10^6 + 10^7,3.0096*10^6)
(694*10^6 + 10^7,3.0096*10^6)
(695*10^6 + 10^7,3.00961*10^6)
(696*10^6 + 10^7,3.00961*10^6)
(697*10^6 + 10^7,3.00961*10^6)
(698*10^6 + 10^7,3.00961*10^6)
(699*10^6 + 10^7,3.00961*10^6)
(700*10^6 + 10^7,3.00961*10^6)
(701*10^6 + 10^7,3.00961*10^6)
(702*10^6 + 10^7,3.00961*10^6)
(703*10^6 + 10^7,3.00961*10^6)
(704*10^6 + 10^7,3.00961*10^6)
(705*10^6 + 10^7,3.00961*10^6)
(706*10^6 + 10^7,3.00961*10^6)
(707*10^6 + 10^7,3.00961*10^6)
(708*10^6 + 10^7,3.00961*10^6)
(709*10^6 + 10^7,3.00961*10^6)
(710*10^6 + 10^7,3.00961*10^6)
(711*10^6 + 10^7,3.00961*10^6)
(712*10^6 + 10^7,3.00961*10^6)
(713*10^6 + 10^7,3.00961*10^6)
(714*10^6 + 10^7,3.00962*10^6)
(715*10^6 + 10^7,3.00962*10^6)
(716*10^6 + 10^7,3.00962*10^6)
(717*10^6 + 10^7,3.00962*10^6)
(718*10^6 + 10^7,3.00962*10^6)
(719*10^6 + 10^7,3.00962*10^6)
(720*10^6 + 10^7,3.00962*10^6)
(721*10^6 + 10^7,3.00962*10^6)
(722*10^6 + 10^7,3.00962*10^6)
(723*10^6 + 10^7,3.00962*10^6)
(724*10^6 + 10^7,3.00962*10^6)
(725*10^6 + 10^7,3.00962*10^6)
(726*10^6 + 10^7,3.00962*10^6)
(727*10^6 + 10^7,3.00962*10^6)
(728*10^6 + 10^7,3.00962*10^6)
(729*10^6 + 10^7,3.00962*10^6)
(730*10^6 + 10^7,3.00962*10^6)
(731*10^6 + 10^7,3.00962*10^6)
(732*10^6 + 10^7,3.00962*10^6)
(733*10^6 + 10^7,3.00963*10^6)
(734*10^6 + 10^7,3.00963*10^6)
(735*10^6 + 10^7,3.00963*10^6)
(736*10^6 + 10^7,3.00963*10^6)
(737*10^6 + 10^7,3.00963*10^6)
(738*10^6 + 10^7,3.00963*10^6)
(739*10^6 + 10^7,3.00963*10^6)
(740*10^6 + 10^7,3.00963*10^6)
(741*10^6 + 10^7,3.00963*10^6)
(742*10^6 + 10^7,3.00963*10^6)
(743*10^6 + 10^7,3.00963*10^6)
(744*10^6 + 10^7,3.00963*10^6)
(745*10^6 + 10^7,3.00963*10^6)
(746*10^6 + 10^7,3.00963*10^6)
(747*10^6 + 10^7,3.00963*10^6)
(748*10^6 + 10^7,3.00963*10^6)
(749*10^6 + 10^7,3.00963*10^6)
(750*10^6 + 10^7,3.00963*10^6)
(751*10^6 + 10^7,3.00963*10^6)
(752*10^6 + 10^7,3.00963*10^6)
(753*10^6 + 10^7,3.00964*10^6)
(754*10^6 + 10^7,3.00964*10^6)
(755*10^6 + 10^7,3.00964*10^6)
(756*10^6 + 10^7,3.00964*10^6)
(757*10^6 + 10^7,3.00964*10^6)
(758*10^6 + 10^7,3.00964*10^6)
(759*10^6 + 10^7,3.00964*10^6)
(760*10^6 + 10^7,3.00964*10^6)
(761*10^6 + 10^7,3.00964*10^6)
(762*10^6 + 10^7,3.00964*10^6)
(763*10^6 + 10^7,3.00964*10^6)
(764*10^6 + 10^7,3.00964*10^6)
(765*10^6 + 10^7,3.00964*10^6)
(766*10^6 + 10^7,3.00964*10^6)
(767*10^6 + 10^7,3.00964*10^6)
(768*10^6 + 10^7,3.00964*10^6)
(769*10^6 + 10^7,3.00964*10^6)
(770*10^6 + 10^7,3.00964*10^6)
(771*10^6 + 10^7,3.00964*10^6)
(772*10^6 + 10^7,3.00964*10^6)
(773*10^6 + 10^7,3.00964*10^6)
(774*10^6 + 10^7,3.00964*10^6)
(775*10^6 + 10^7,3.00965*10^6)
(776*10^6 + 10^7,3.00965*10^6)
(777*10^6 + 10^7,3.00965*10^6)
(778*10^6 + 10^7,3.00965*10^6)
(779*10^6 + 10^7,3.00965*10^6)
(780*10^6 + 10^7,3.00965*10^6)
(781*10^6 + 10^7,3.00965*10^6)
(782*10^6 + 10^7,3.00965*10^6)
(783*10^6 + 10^7,3.00965*10^6)
(784*10^6 + 10^7,3.00965*10^6)
(785*10^6 + 10^7,3.00965*10^6)
(786*10^6 + 10^7,3.00965*10^6)
(787*10^6 + 10^7,3.00965*10^6)
(788*10^6 + 10^7,3.00965*10^6)
(789*10^6 + 10^7,3.00965*10^6)
(790*10^6 + 10^7,3.00965*10^6)
(791*10^6 + 10^7,3.00965*10^6)
(792*10^6 + 10^7,3.00965*10^6)
(793*10^6 + 10^7,3.00965*10^6)
(794*10^6 + 10^7,3.00965*10^6)
(795*10^6 + 10^7,3.00965*10^6)
(796*10^6 + 10^7,3.00965*10^6)
(797*10^6 + 10^7,3.00966*10^6)
(798*10^6 + 10^7,3.00966*10^6)
(799*10^6 + 10^7,3.00966*10^6)
(800*10^6 + 10^7,3.00966*10^6)
(801*10^6 + 10^7,3.00966*10^6)
(802*10^6 + 10^7,3.00966*10^6)
(803*10^6 + 10^7,3.00966*10^6)
(804*10^6 + 10^7,3.00966*10^6)
(805*10^6 + 10^7,3.00966*10^6)
(806*10^6 + 10^7,3.00966*10^6)
(807*10^6 + 10^7,3.00966*10^6)
(808*10^6 + 10^7,3.00966*10^6)
(809*10^6 + 10^7,3.00966*10^6)
(810*10^6 + 10^7,3.00966*10^6)
(811*10^6 + 10^7,3.00966*10^6)
(812*10^6 + 10^7,3.00966*10^6)
(813*10^6 + 10^7,3.00966*10^6)
(814*10^6 + 10^7,3.00966*10^6)
(815*10^6 + 10^7,3.00966*10^6)
(816*10^6 + 10^7,3.00966*10^6)
(817*10^6 + 10^7,3.00966*10^6)
(818*10^6 + 10^7,3.00966*10^6)
(819*10^6 + 10^7,3.00966*10^6)
(820*10^6 + 10^7,3.00966*10^6)
(821*10^6 + 10^7,3.00967*10^6)
(822*10^6 + 10^7,3.00967*10^6)
(823*10^6 + 10^7,3.00967*10^6)
(824*10^6 + 10^7,3.00967*10^6)
(825*10^6 + 10^7,3.00967*10^6)
(826*10^6 + 10^7,3.00967*10^6)
(827*10^6 + 10^7,3.00967*10^6)
(828*10^6 + 10^7,3.00967*10^6)
(829*10^6 + 10^7,3.00967*10^6)
(830*10^6 + 10^7,3.00967*10^6)
(831*10^6 + 10^7,3.00967*10^6)
(832*10^6 + 10^7,3.00967*10^6)
(833*10^6 + 10^7,3.00967*10^6)
(834*10^6 + 10^7,3.00967*10^6)
(835*10^6 + 10^7,3.00967*10^6)
(836*10^6 + 10^7,3.00967*10^6)
(837*10^6 + 10^7,3.00967*10^6)
(838*10^6 + 10^7,3.00967*10^6)
(839*10^6 + 10^7,3.00967*10^6)
(840*10^6 + 10^7,3.00967*10^6)
(841*10^6 + 10^7,3.00967*10^6)
(842*10^6 + 10^7,3.00967*10^6)
(843*10^6 + 10^7,3.00967*10^6)
(844*10^6 + 10^7,3.00967*10^6)
(845*10^6 + 10^7,3.00967*10^6)
(846*10^6 + 10^7,3.00967*10^6)
(847*10^6 + 10^7,3.00968*10^6)
(848*10^6 + 10^7,3.00968*10^6)
(849*10^6 + 10^7,3.00968*10^6)
(850*10^6 + 10^7,3.00968*10^6)
(851*10^6 + 10^7,3.00968*10^6)
(852*10^6 + 10^7,3.00968*10^6)
(853*10^6 + 10^7,3.00968*10^6)
(854*10^6 + 10^7,3.00968*10^6)
(855*10^6 + 10^7,3.00968*10^6)
(856*10^6 + 10^7,3.00968*10^6)
(857*10^6 + 10^7,3.00968*10^6)
(858*10^6 + 10^7,3.00968*10^6)
(859*10^6 + 10^7,3.00968*10^6)
(860*10^6 + 10^7,3.00968*10^6)
(861*10^6 + 10^7,3.00968*10^6)
(862*10^6 + 10^7,3.00968*10^6)
(863*10^6 + 10^7,3.00968*10^6)
(864*10^6 + 10^7,3.00968*10^6)
(865*10^6 + 10^7,3.00968*10^6)
(866*10^6 + 10^7,3.00968*10^6)
(867*10^6 + 10^7,3.00968*10^6)
(868*10^6 + 10^7,3.00968*10^6)
(869*10^6 + 10^7,3.00968*10^6)
(870*10^6 + 10^7,3.00968*10^6)
(871*10^6 + 10^7,3.00968*10^6)
(872*10^6 + 10^7,3.00968*10^6)
(873*10^6 + 10^7,3.00968*10^6)
(874*10^6 + 10^7,3.00969*10^6)
(875*10^6 + 10^7,3.00969*10^6)
(876*10^6 + 10^7,3.00969*10^6)
(877*10^6 + 10^7,3.00969*10^6)
(878*10^6 + 10^7,3.00969*10^6)
(879*10^6 + 10^7,3.00969*10^6)
(880*10^6 + 10^7,3.00969*10^6)
(881*10^6 + 10^7,3.00969*10^6)
(882*10^6 + 10^7,3.00969*10^6)
(883*10^6 + 10^7,3.00969*10^6)
(884*10^6 + 10^7,3.00969*10^6)
(885*10^6 + 10^7,3.00969*10^6)
(886*10^6 + 10^7,3.00969*10^6)
(887*10^6 + 10^7,3.00969*10^6)
(888*10^6 + 10^7,3.00969*10^6)
(889*10^6 + 10^7,3.00969*10^6)
(890*10^6 + 10^7,3.00969*10^6)
(891*10^6 + 10^7,3.00969*10^6)
(892*10^6 + 10^7,3.00969*10^6)
(893*10^6 + 10^7,3.00969*10^6)
(894*10^6 + 10^7,3.00969*10^6)
(895*10^6 + 10^7,3.00969*10^6)
(896*10^6 + 10^7,3.00969*10^6)
(897*10^6 + 10^7,3.00969*10^6)
(898*10^6 + 10^7,3.00969*10^6)
(899*10^6 + 10^7,3.00969*10^6)
(900*10^6 + 10^7,3.00969*10^6)
(901*10^6 + 10^7,3.00969*10^6)
(902*10^6 + 10^7,3.00969*10^6)
(903*10^6 + 10^7,3.0097*10^6)
(904*10^6 + 10^7,3.0097*10^6)
(905*10^6 + 10^7,3.0097*10^6)
(906*10^6 + 10^7,3.0097*10^6)
(907*10^6 + 10^7,3.0097*10^6)
(908*10^6 + 10^7,3.0097*10^6)
(909*10^6 + 10^7,3.0097*10^6)
(910*10^6 + 10^7,3.0097*10^6)
(911*10^6 + 10^7,3.0097*10^6)
(912*10^6 + 10^7,3.0097*10^6)
(913*10^6 + 10^7,3.0097*10^6)
(914*10^6 + 10^7,3.0097*10^6)
(915*10^6 + 10^7,3.0097*10^6)
(916*10^6 + 10^7,3.0097*10^6)
(917*10^6 + 10^7,3.0097*10^6)
(918*10^6 + 10^7,3.0097*10^6)
(919*10^6 + 10^7,3.0097*10^6)
(920*10^6 + 10^7,3.0097*10^6)
(921*10^6 + 10^7,3.0097*10^6)
(922*10^6 + 10^7,3.0097*10^6)
(923*10^6 + 10^7,3.0097*10^6)
(924*10^6 + 10^7,3.0097*10^6)
(925*10^6 + 10^7,3.0097*10^6)
(926*10^6 + 10^7,3.0097*10^6)
(927*10^6 + 10^7,3.0097*10^6)
(928*10^6 + 10^7,3.0097*10^6)
(929*10^6 + 10^7,3.0097*10^6)
(930*10^6 + 10^7,3.0097*10^6)
(931*10^6 + 10^7,3.0097*10^6)
(932*10^6 + 10^7,3.0097*10^6)
(933*10^6 + 10^7,3.0097*10^6)
(934*10^6 + 10^7,3.00971*10^6)
(935*10^6 + 10^7,3.00971*10^6)
(936*10^6 + 10^7,3.00971*10^6)
(937*10^6 + 10^7,3.00971*10^6)
(938*10^6 + 10^7,3.00971*10^6)
(939*10^6 + 10^7,3.00971*10^6)
(940*10^6 + 10^7,3.00971*10^6)
(941*10^6 + 10^7,3.00971*10^6)
(942*10^6 + 10^7,3.00971*10^6)
(943*10^6 + 10^7,3.00971*10^6)
(944*10^6 + 10^7,3.00971*10^6)
(945*10^6 + 10^7,3.00971*10^6)
(946*10^6 + 10^7,3.00971*10^6)
(947*10^6 + 10^7,3.00971*10^6)
(948*10^6 + 10^7,3.00971*10^6)
(949*10^6 + 10^7,3.00971*10^6)
(950*10^6 + 10^7,3.00971*10^6)
(951*10^6 + 10^7,3.00971*10^6)
(952*10^6 + 10^7,3.00971*10^6)
(953*10^6 + 10^7,3.00971*10^6)
(954*10^6 + 10^7,3.00971*10^6)
(955*10^6 + 10^7,3.00971*10^6)
(956*10^6 + 10^7,3.00971*10^6)
(957*10^6 + 10^7,3.00971*10^6)
(958*10^6 + 10^7,3.00971*10^6)
(959*10^6 + 10^7,3.00971*10^6)
(960*10^6 + 10^7,3.00971*10^6)
(961*10^6 + 10^7,3.00971*10^6)
(962*10^6 + 10^7,3.00971*10^6)
(963*10^6 + 10^7,3.00971*10^6)
(964*10^6 + 10^7,3.00971*10^6)
(965*10^6 + 10^7,3.00971*10^6)
(966*10^6 + 10^7,3.00971*10^6)
(967*10^6 + 10^7,3.00972*10^6)
(968*10^6 + 10^7,3.00972*10^6)
(969*10^6 + 10^7,3.00972*10^6)
(970*10^6 + 10^7,3.00972*10^6)
(971*10^6 + 10^7,3.00972*10^6)
(972*10^6 + 10^7,3.00972*10^6)
(973*10^6 + 10^7,3.00972*10^6)
(974*10^6 + 10^7,3.00972*10^6)
(975*10^6 + 10^7,3.00972*10^6)
(976*10^6 + 10^7,3.00972*10^6)
(977*10^6 + 10^7,3.00972*10^6)
(978*10^6 + 10^7,3.00972*10^6)
(979*10^6 + 10^7,3.00972*10^6)
(980*10^6 + 10^7,3.00972*10^6)
(981*10^6 + 10^7,3.00972*10^6)
(982*10^6 + 10^7,3.00972*10^6)
(983*10^6 + 10^7,3.00972*10^6)
(984*10^6 + 10^7,3.00972*10^6)
(985*10^6 + 10^7,3.00972*10^6)
(986*10^6 + 10^7,3.00972*10^6)
(987*10^6 + 10^7,3.00972*10^6)
(988*10^6 + 10^7,3.00972*10^6)
(989*10^6 + 10^7,3.00972*10^6)
(990*10^6 + 10^7,3.00972*10^6)
(991*10^6 + 10^7,3.00972*10^6)
};

\addplot[domain=0:10^9, thick] {3e6};

\addplot[domain=0:1e9, red, dashed]
{2.995*10^6} ;

\addplot[mark=none, red, smooth] coordinates {
(1*10^6 + 10^7,2.9672*10^6)
(2*10^6 + 10^7,2.96973*10^6)
(3*10^6 + 10^7,2.97183*10^6)
(4*10^6 + 10^7,2.97362*10^6)
(5*10^6 + 10^7,2.97514*10^6)
(6*10^6 + 10^7,2.97647*10^6)
(7*10^6 + 10^7,2.97763*10^6)
(8*10^6 + 10^7,2.97865*10^6)
(9*10^6 + 10^7,2.97956*10^6)
(10*10^6 + 10^7,2.98037*10^6)
(11*10^6 + 10^7,2.9811*10^6)
(12*10^6 + 10^7,2.98176*10^6)
(13*10^6 + 10^7,2.98236*10^6)
(14*10^6 + 10^7,2.98291*10^6)
(15*10^6 + 10^7,2.98342*10^6)
(16*10^6 + 10^7,2.98388*10^6)
(17*10^6 + 10^7,2.98431*10^6)
(18*10^6 + 10^7,2.9847*10^6)
(19*10^6 + 10^7,2.98507*10^6)
(20*10^6 + 10^7,2.98541*10^6)
(21*10^6 + 10^7,2.98573*10^6)
(22*10^6 + 10^7,2.98603*10^6)
(23*10^6 + 10^7,2.98631*10^6)
(24*10^6 + 10^7,2.98658*10^6)
(25*10^6 + 10^7,2.98682*10^6)
(26*10^6 + 10^7,2.98706*10^6)
(27*10^6 + 10^7,2.98728*10^6)
(28*10^6 + 10^7,2.98749*10^6)
(29*10^6 + 10^7,2.98768*10^6)
(30*10^6 + 10^7,2.98787*10^6)
(31*10^6 + 10^7,2.98805*10^6)
(32*10^6 + 10^7,2.98822*10^6)
(33*10^6 + 10^7,2.98838*10^6)
(34*10^6 + 10^7,2.98853*10^6)
(35*10^6 + 10^7,2.98868*10^6)
(36*10^6 + 10^7,2.98882*10^6)
(37*10^6 + 10^7,2.98896*10^6)
(38*10^6 + 10^7,2.98909*10^6)
(39*10^6 + 10^7,2.98921*10^6)
(40*10^6 + 10^7,2.98933*10^6)
(41*10^6 + 10^7,2.98944*10^6)
(42*10^6 + 10^7,2.98955*10^6)
(43*10^6 + 10^7,2.98965*10^6)
(44*10^6 + 10^7,2.98975*10^6)
(45*10^6 + 10^7,2.98985*10^6)
(46*10^6 + 10^7,2.98995*10^6)
(47*10^6 + 10^7,2.99004*10^6)
(48*10^6 + 10^7,2.99012*10^6)
(49*10^6 + 10^7,2.99021*10^6)
(50*10^6 + 10^7,2.99029*10^6)
(51*10^6 + 10^7,2.99037*10^6)
(52*10^6 + 10^7,2.99044*10^6)
(53*10^6 + 10^7,2.99052*10^6)
(54*10^6 + 10^7,2.99059*10^6)
(55*10^6 + 10^7,2.99066*10^6)
(56*10^6 + 10^7,2.99072*10^6)
(57*10^6 + 10^7,2.99079*10^6)
(58*10^6 + 10^7,2.99085*10^6)
(59*10^6 + 10^7,2.99091*10^6)
(60*10^6 + 10^7,2.99097*10^6)
(61*10^6 + 10^7,2.99103*10^6)
(62*10^6 + 10^7,2.99108*10^6)
(63*10^6 + 10^7,2.99114*10^6)
(64*10^6 + 10^7,2.99119*10^6)
(65*10^6 + 10^7,2.99124*10^6)
(66*10^6 + 10^7,2.99129*10^6)
(67*10^6 + 10^7,2.99134*10^6)
(68*10^6 + 10^7,2.99139*10^6)
(69*10^6 + 10^7,2.99144*10^6)
(70*10^6 + 10^7,2.99148*10^6)
(71*10^6 + 10^7,2.99153*10^6)
(72*10^6 + 10^7,2.99157*10^6)
(73*10^6 + 10^7,2.99161*10^6)
(74*10^6 + 10^7,2.99165*10^6)
(75*10^6 + 10^7,2.99169*10^6)
(76*10^6 + 10^7,2.99173*10^6)
(77*10^6 + 10^7,2.99177*10^6)
(78*10^6 + 10^7,2.9918*10^6)
(79*10^6 + 10^7,2.99184*10^6)
(80*10^6 + 10^7,2.99188*10^6)
(81*10^6 + 10^7,2.99191*10^6)
(82*10^6 + 10^7,2.99195*10^6)
(83*10^6 + 10^7,2.99198*10^6)
(84*10^6 + 10^7,2.99201*10^6)
(85*10^6 + 10^7,2.99204*10^6)
(86*10^6 + 10^7,2.99207*10^6)
(87*10^6 + 10^7,2.9921*10^6)
(88*10^6 + 10^7,2.99213*10^6)
(89*10^6 + 10^7,2.99216*10^6)
(90*10^6 + 10^7,2.99219*10^6)
(91*10^6 + 10^7,2.99222*10^6)
(92*10^6 + 10^7,2.99225*10^6)
(93*10^6 + 10^7,2.99227*10^6)
(94*10^6 + 10^7,2.9923*10^6)
(95*10^6 + 10^7,2.99233*10^6)
(96*10^6 + 10^7,2.99235*10^6)
(97*10^6 + 10^7,2.99238*10^6)
(98*10^6 + 10^7,2.9924*10^6)
(99*10^6 + 10^7,2.99243*10^6)
(100*10^6 + 10^7,2.99245*10^6)
(101*10^6 + 10^7,2.99247*10^6)
(102*10^6 + 10^7,2.9925*10^6)
(103*10^6 + 10^7,2.99252*10^6)
(104*10^6 + 10^7,2.99254*10^6)
(105*10^6 + 10^7,2.99256*10^6)
(106*10^6 + 10^7,2.99258*10^6)
(107*10^6 + 10^7,2.9926*10^6)
(108*10^6 + 10^7,2.99262*10^6)
(109*10^6 + 10^7,2.99264*10^6)
(110*10^6 + 10^7,2.99266*10^6)
(111*10^6 + 10^7,2.99268*10^6)
(112*10^6 + 10^7,2.9927*10^6)
(113*10^6 + 10^7,2.99272*10^6)
(114*10^6 + 10^7,2.99274*10^6)
(115*10^6 + 10^7,2.99276*10^6)
(116*10^6 + 10^7,2.99278*10^6)
(117*10^6 + 10^7,2.99279*10^6)
(118*10^6 + 10^7,2.99281*10^6)
(119*10^6 + 10^7,2.99283*10^6)
(120*10^6 + 10^7,2.99284*10^6)
(121*10^6 + 10^7,2.99286*10^6)
(122*10^6 + 10^7,2.99288*10^6)
(123*10^6 + 10^7,2.99289*10^6)
(124*10^6 + 10^7,2.99291*10^6)
(125*10^6 + 10^7,2.99293*10^6)
(126*10^6 + 10^7,2.99294*10^6)
(127*10^6 + 10^7,2.99296*10^6)
(128*10^6 + 10^7,2.99297*10^6)
(129*10^6 + 10^7,2.99299*10^6)
(130*10^6 + 10^7,2.993*10^6)
(131*10^6 + 10^7,2.99301*10^6)
(132*10^6 + 10^7,2.99303*10^6)
(133*10^6 + 10^7,2.99304*10^6)
(134*10^6 + 10^7,2.99306*10^6)
(135*10^6 + 10^7,2.99307*10^6)
(136*10^6 + 10^7,2.99308*10^6)
(137*10^6 + 10^7,2.9931*10^6)
(138*10^6 + 10^7,2.99311*10^6)
(139*10^6 + 10^7,2.99312*10^6)
(140*10^6 + 10^7,2.99313*10^6)
(141*10^6 + 10^7,2.99315*10^6)
(142*10^6 + 10^7,2.99316*10^6)
(143*10^6 + 10^7,2.99317*10^6)
(144*10^6 + 10^7,2.99318*10^6)
(145*10^6 + 10^7,2.99319*10^6)
(146*10^6 + 10^7,2.99321*10^6)
(147*10^6 + 10^7,2.99322*10^6)
(148*10^6 + 10^7,2.99323*10^6)
(149*10^6 + 10^7,2.99324*10^6)
(150*10^6 + 10^7,2.99325*10^6)
(151*10^6 + 10^7,2.99326*10^6)
(152*10^6 + 10^7,2.99327*10^6)
(153*10^6 + 10^7,2.99328*10^6)
(154*10^6 + 10^7,2.99329*10^6)
(155*10^6 + 10^7,2.9933*10^6)
(156*10^6 + 10^7,2.99332*10^6)
(157*10^6 + 10^7,2.99333*10^6)
(158*10^6 + 10^7,2.99334*10^6)
(159*10^6 + 10^7,2.99335*10^6)
(160*10^6 + 10^7,2.99336*10^6)
(161*10^6 + 10^7,2.99336*10^6)
(162*10^6 + 10^7,2.99337*10^6)
(163*10^6 + 10^7,2.99338*10^6)
(164*10^6 + 10^7,2.99339*10^6)
(165*10^6 + 10^7,2.9934*10^6)
(166*10^6 + 10^7,2.99341*10^6)
(167*10^6 + 10^7,2.99342*10^6)
(168*10^6 + 10^7,2.99343*10^6)
(169*10^6 + 10^7,2.99344*10^6)
(170*10^6 + 10^7,2.99345*10^6)
(171*10^6 + 10^7,2.99346*10^6)
(172*10^6 + 10^7,2.99346*10^6)
(173*10^6 + 10^7,2.99347*10^6)
(174*10^6 + 10^7,2.99348*10^6)
(175*10^6 + 10^7,2.99349*10^6)
(176*10^6 + 10^7,2.9935*10^6)
(177*10^6 + 10^7,2.99351*10^6)
(178*10^6 + 10^7,2.99351*10^6)
(179*10^6 + 10^7,2.99352*10^6)
(180*10^6 + 10^7,2.99353*10^6)
(181*10^6 + 10^7,2.99354*10^6)
(182*10^6 + 10^7,2.99354*10^6)
(183*10^6 + 10^7,2.99355*10^6)
(184*10^6 + 10^7,2.99356*10^6)
(185*10^6 + 10^7,2.99357*10^6)
(186*10^6 + 10^7,2.99357*10^6)
(187*10^6 + 10^7,2.99358*10^6)
(188*10^6 + 10^7,2.99359*10^6)
(189*10^6 + 10^7,2.9936*10^6)
(190*10^6 + 10^7,2.9936*10^6)
(191*10^6 + 10^7,2.99361*10^6)
(192*10^6 + 10^7,2.99362*10^6)
(193*10^6 + 10^7,2.99362*10^6)
(194*10^6 + 10^7,2.99363*10^6)
(195*10^6 + 10^7,2.99364*10^6)
(196*10^6 + 10^7,2.99364*10^6)
(197*10^6 + 10^7,2.99365*10^6)
(198*10^6 + 10^7,2.99366*10^6)
(199*10^6 + 10^7,2.99366*10^6)
(200*10^6 + 10^7,2.99367*10^6)
(201*10^6 + 10^7,2.99368*10^6)
(202*10^6 + 10^7,2.99368*10^6)
(203*10^6 + 10^7,2.99369*10^6)
(204*10^6 + 10^7,2.99369*10^6)
(205*10^6 + 10^7,2.9937*10^6)
(206*10^6 + 10^7,2.99371*10^6)
(207*10^6 + 10^7,2.99371*10^6)
(208*10^6 + 10^7,2.99372*10^6)
(209*10^6 + 10^7,2.99372*10^6)
(210*10^6 + 10^7,2.99373*10^6)
(211*10^6 + 10^7,2.99374*10^6)
(212*10^6 + 10^7,2.99374*10^6)
(213*10^6 + 10^7,2.99375*10^6)
(214*10^6 + 10^7,2.99375*10^6)
(215*10^6 + 10^7,2.99376*10^6)
(216*10^6 + 10^7,2.99376*10^6)
(217*10^6 + 10^7,2.99377*10^6)
(218*10^6 + 10^7,2.99378*10^6)
(219*10^6 + 10^7,2.99378*10^6)
(220*10^6 + 10^7,2.99379*10^6)
(221*10^6 + 10^7,2.99379*10^6)
(222*10^6 + 10^7,2.9938*10^6)
(223*10^6 + 10^7,2.9938*10^6)
(224*10^6 + 10^7,2.99381*10^6)
(225*10^6 + 10^7,2.99381*10^6)
(226*10^6 + 10^7,2.99382*10^6)
(227*10^6 + 10^7,2.99382*10^6)
(228*10^6 + 10^7,2.99383*10^6)
(229*10^6 + 10^7,2.99383*10^6)
(230*10^6 + 10^7,2.99384*10^6)
(231*10^6 + 10^7,2.99384*10^6)
(232*10^6 + 10^7,2.99385*10^6)
(233*10^6 + 10^7,2.99385*10^6)
(234*10^6 + 10^7,2.99386*10^6)
(235*10^6 + 10^7,2.99386*10^6)
(236*10^6 + 10^7,2.99387*10^6)
(237*10^6 + 10^7,2.99387*10^6)
(238*10^6 + 10^7,2.99387*10^6)
(239*10^6 + 10^7,2.99388*10^6)
(240*10^6 + 10^7,2.99388*10^6)
(241*10^6 + 10^7,2.99389*10^6)
(242*10^6 + 10^7,2.99389*10^6)
(243*10^6 + 10^7,2.9939*10^6)
(244*10^6 + 10^7,2.9939*10^6)
(245*10^6 + 10^7,2.99391*10^6)
(246*10^6 + 10^7,2.99391*10^6)
(247*10^6 + 10^7,2.99391*10^6)
(248*10^6 + 10^7,2.99392*10^6)
(249*10^6 + 10^7,2.99392*10^6)
(250*10^6 + 10^7,2.99393*10^6)
(251*10^6 + 10^7,2.99393*10^6)
(252*10^6 + 10^7,2.99393*10^6)
(253*10^6 + 10^7,2.99394*10^6)
(254*10^6 + 10^7,2.99394*10^6)
(255*10^6 + 10^7,2.99395*10^6)
(256*10^6 + 10^7,2.99395*10^6)
(257*10^6 + 10^7,2.99395*10^6)
(258*10^6 + 10^7,2.99396*10^6)
(259*10^6 + 10^7,2.99396*10^6)
(260*10^6 + 10^7,2.99397*10^6)
(261*10^6 + 10^7,2.99397*10^6)
(262*10^6 + 10^7,2.99397*10^6)
(263*10^6 + 10^7,2.99398*10^6)
(264*10^6 + 10^7,2.99398*10^6)
(265*10^6 + 10^7,2.99399*10^6)
(266*10^6 + 10^7,2.99399*10^6)
(267*10^6 + 10^7,2.99399*10^6)
(268*10^6 + 10^7,2.994*10^6)
(269*10^6 + 10^7,2.994*10^6)
(270*10^6 + 10^7,2.994*10^6)
(271*10^6 + 10^7,2.99401*10^6)
(272*10^6 + 10^7,2.99401*10^6)
(273*10^6 + 10^7,2.99401*10^6)
(274*10^6 + 10^7,2.99402*10^6)
(275*10^6 + 10^7,2.99402*10^6)
(276*10^6 + 10^7,2.99402*10^6)
(277*10^6 + 10^7,2.99403*10^6)
(278*10^6 + 10^7,2.99403*10^6)
(279*10^6 + 10^7,2.99403*10^6)
(280*10^6 + 10^7,2.99404*10^6)
(281*10^6 + 10^7,2.99404*10^6)
(282*10^6 + 10^7,2.99404*10^6)
(283*10^6 + 10^7,2.99405*10^6)
(284*10^6 + 10^7,2.99405*10^6)
(285*10^6 + 10^7,2.99405*10^6)
(286*10^6 + 10^7,2.99406*10^6)
(287*10^6 + 10^7,2.99406*10^6)
(288*10^6 + 10^7,2.99406*10^6)
(289*10^6 + 10^7,2.99407*10^6)
(290*10^6 + 10^7,2.99407*10^6)
(291*10^6 + 10^7,2.99407*10^6)
(292*10^6 + 10^7,2.99408*10^6)
(293*10^6 + 10^7,2.99408*10^6)
(294*10^6 + 10^7,2.99408*10^6)
(295*10^6 + 10^7,2.99409*10^6)
(296*10^6 + 10^7,2.99409*10^6)
(297*10^6 + 10^7,2.99409*10^6)
(298*10^6 + 10^7,2.99409*10^6)
(299*10^6 + 10^7,2.9941*10^6)
(300*10^6 + 10^7,2.9941*10^6)
(301*10^6 + 10^7,2.9941*10^6)
(302*10^6 + 10^7,2.99411*10^6)
(303*10^6 + 10^7,2.99411*10^6)
(304*10^6 + 10^7,2.99411*10^6)
(305*10^6 + 10^7,2.99411*10^6)
(306*10^6 + 10^7,2.99412*10^6)
(307*10^6 + 10^7,2.99412*10^6)
(308*10^6 + 10^7,2.99412*10^6)
(309*10^6 + 10^7,2.99413*10^6)
(310*10^6 + 10^7,2.99413*10^6)
(311*10^6 + 10^7,2.99413*10^6)
(312*10^6 + 10^7,2.99413*10^6)
(313*10^6 + 10^7,2.99414*10^6)
(314*10^6 + 10^7,2.99414*10^6)
(315*10^6 + 10^7,2.99414*10^6)
(316*10^6 + 10^7,2.99414*10^6)
(317*10^6 + 10^7,2.99415*10^6)
(318*10^6 + 10^7,2.99415*10^6)
(319*10^6 + 10^7,2.99415*10^6)
(320*10^6 + 10^7,2.99416*10^6)
(321*10^6 + 10^7,2.99416*10^6)
(322*10^6 + 10^7,2.99416*10^6)
(323*10^6 + 10^7,2.99416*10^6)
(324*10^6 + 10^7,2.99417*10^6)
(325*10^6 + 10^7,2.99417*10^6)
(326*10^6 + 10^7,2.99417*10^6)
(327*10^6 + 10^7,2.99417*10^6)
(328*10^6 + 10^7,2.99418*10^6)
(329*10^6 + 10^7,2.99418*10^6)
(330*10^6 + 10^7,2.99418*10^6)
(331*10^6 + 10^7,2.99418*10^6)
(332*10^6 + 10^7,2.99418*10^6)
(333*10^6 + 10^7,2.99419*10^6)
(334*10^6 + 10^7,2.99419*10^6)
(335*10^6 + 10^7,2.99419*10^6)
(336*10^6 + 10^7,2.99419*10^6)
(337*10^6 + 10^7,2.9942*10^6)
(338*10^6 + 10^7,2.9942*10^6)
(339*10^6 + 10^7,2.9942*10^6)
(340*10^6 + 10^7,2.9942*10^6)
(341*10^6 + 10^7,2.99421*10^6)
(342*10^6 + 10^7,2.99421*10^6)
(343*10^6 + 10^7,2.99421*10^6)
(344*10^6 + 10^7,2.99421*10^6)
(345*10^6 + 10^7,2.99421*10^6)
(346*10^6 + 10^7,2.99422*10^6)
(347*10^6 + 10^7,2.99422*10^6)
(348*10^6 + 10^7,2.99422*10^6)
(349*10^6 + 10^7,2.99422*10^6)
(350*10^6 + 10^7,2.99423*10^6)
(351*10^6 + 10^7,2.99423*10^6)
(352*10^6 + 10^7,2.99423*10^6)
(353*10^6 + 10^7,2.99423*10^6)
(354*10^6 + 10^7,2.99423*10^6)
(355*10^6 + 10^7,2.99424*10^6)
(356*10^6 + 10^7,2.99424*10^6)
(357*10^6 + 10^7,2.99424*10^6)
(358*10^6 + 10^7,2.99424*10^6)
(359*10^6 + 10^7,2.99424*10^6)
(360*10^6 + 10^7,2.99425*10^6)
(361*10^6 + 10^7,2.99425*10^6)
(362*10^6 + 10^7,2.99425*10^6)
(363*10^6 + 10^7,2.99425*10^6)
(364*10^6 + 10^7,2.99425*10^6)
(365*10^6 + 10^7,2.99426*10^6)
(366*10^6 + 10^7,2.99426*10^6)
(367*10^6 + 10^7,2.99426*10^6)
(368*10^6 + 10^7,2.99426*10^6)
(369*10^6 + 10^7,2.99426*10^6)
(370*10^6 + 10^7,2.99427*10^6)
(371*10^6 + 10^7,2.99427*10^6)
(372*10^6 + 10^7,2.99427*10^6)
(373*10^6 + 10^7,2.99427*10^6)
(374*10^6 + 10^7,2.99427*10^6)
(375*10^6 + 10^7,2.99428*10^6)
(376*10^6 + 10^7,2.99428*10^6)
(377*10^6 + 10^7,2.99428*10^6)
(378*10^6 + 10^7,2.99428*10^6)
(379*10^6 + 10^7,2.99428*10^6)
(380*10^6 + 10^7,2.99429*10^6)
(381*10^6 + 10^7,2.99429*10^6)
(382*10^6 + 10^7,2.99429*10^6)
(383*10^6 + 10^7,2.99429*10^6)
(384*10^6 + 10^7,2.99429*10^6)
(385*10^6 + 10^7,2.99429*10^6)
(386*10^6 + 10^7,2.9943*10^6)
(387*10^6 + 10^7,2.9943*10^6)
(388*10^6 + 10^7,2.9943*10^6)
(389*10^6 + 10^7,2.9943*10^6)
(390*10^6 + 10^7,2.9943*10^6)
(391*10^6 + 10^7,2.99431*10^6)
(392*10^6 + 10^7,2.99431*10^6)
(393*10^6 + 10^7,2.99431*10^6)
(394*10^6 + 10^7,2.99431*10^6)
(395*10^6 + 10^7,2.99431*10^6)
(396*10^6 + 10^7,2.99431*10^6)
(397*10^6 + 10^7,2.99432*10^6)
(398*10^6 + 10^7,2.99432*10^6)
(399*10^6 + 10^7,2.99432*10^6)
(400*10^6 + 10^7,2.99432*10^6)
(401*10^6 + 10^7,2.99432*10^6)
(402*10^6 + 10^7,2.99432*10^6)
(403*10^6 + 10^7,2.99433*10^6)
(404*10^6 + 10^7,2.99433*10^6)
(405*10^6 + 10^7,2.99433*10^6)
(406*10^6 + 10^7,2.99433*10^6)
(407*10^6 + 10^7,2.99433*10^6)
(408*10^6 + 10^7,2.99433*10^6)
(409*10^6 + 10^7,2.99433*10^6)
(410*10^6 + 10^7,2.99434*10^6)
(411*10^6 + 10^7,2.99434*10^6)
(412*10^6 + 10^7,2.99434*10^6)
(413*10^6 + 10^7,2.99434*10^6)
(414*10^6 + 10^7,2.99434*10^6)
(415*10^6 + 10^7,2.99434*10^6)
(416*10^6 + 10^7,2.99435*10^6)
(417*10^6 + 10^7,2.99435*10^6)
(418*10^6 + 10^7,2.99435*10^6)
(419*10^6 + 10^7,2.99435*10^6)
(420*10^6 + 10^7,2.99435*10^6)
(421*10^6 + 10^7,2.99435*10^6)
(422*10^6 + 10^7,2.99435*10^6)
(423*10^6 + 10^7,2.99436*10^6)
(424*10^6 + 10^7,2.99436*10^6)
(425*10^6 + 10^7,2.99436*10^6)
(426*10^6 + 10^7,2.99436*10^6)
(427*10^6 + 10^7,2.99436*10^6)
(428*10^6 + 10^7,2.99436*10^6)
(429*10^6 + 10^7,2.99437*10^6)
(430*10^6 + 10^7,2.99437*10^6)
(431*10^6 + 10^7,2.99437*10^6)
(432*10^6 + 10^7,2.99437*10^6)
(433*10^6 + 10^7,2.99437*10^6)
(434*10^6 + 10^7,2.99437*10^6)
(435*10^6 + 10^7,2.99437*10^6)
(436*10^6 + 10^7,2.99438*10^6)
(437*10^6 + 10^7,2.99438*10^6)
(438*10^6 + 10^7,2.99438*10^6)
(439*10^6 + 10^7,2.99438*10^6)
(440*10^6 + 10^7,2.99438*10^6)
(441*10^6 + 10^7,2.99438*10^6)
(442*10^6 + 10^7,2.99438*10^6)
(443*10^6 + 10^7,2.99438*10^6)
(444*10^6 + 10^7,2.99439*10^6)
(445*10^6 + 10^7,2.99439*10^6)
(446*10^6 + 10^7,2.99439*10^6)
(447*10^6 + 10^7,2.99439*10^6)
(448*10^6 + 10^7,2.99439*10^6)
(449*10^6 + 10^7,2.99439*10^6)
(450*10^6 + 10^7,2.99439*10^6)
(451*10^6 + 10^7,2.9944*10^6)
(452*10^6 + 10^7,2.9944*10^6)
(453*10^6 + 10^7,2.9944*10^6)
(454*10^6 + 10^7,2.9944*10^6)
(455*10^6 + 10^7,2.9944*10^6)
(456*10^6 + 10^7,2.9944*10^6)
(457*10^6 + 10^7,2.9944*10^6)
(458*10^6 + 10^7,2.9944*10^6)
(459*10^6 + 10^7,2.99441*10^6)
(460*10^6 + 10^7,2.99441*10^6)
(461*10^6 + 10^7,2.99441*10^6)
(462*10^6 + 10^7,2.99441*10^6)
(463*10^6 + 10^7,2.99441*10^6)
(464*10^6 + 10^7,2.99441*10^6)
(465*10^6 + 10^7,2.99441*10^6)
(466*10^6 + 10^7,2.99441*10^6)
(467*10^6 + 10^7,2.99442*10^6)
(468*10^6 + 10^7,2.99442*10^6)
(469*10^6 + 10^7,2.99442*10^6)
(470*10^6 + 10^7,2.99442*10^6)
(471*10^6 + 10^7,2.99442*10^6)
(472*10^6 + 10^7,2.99442*10^6)
(473*10^6 + 10^7,2.99442*10^6)
(474*10^6 + 10^7,2.99442*10^6)
(475*10^6 + 10^7,2.99443*10^6)
(476*10^6 + 10^7,2.99443*10^6)
(477*10^6 + 10^7,2.99443*10^6)
(478*10^6 + 10^7,2.99443*10^6)
(479*10^6 + 10^7,2.99443*10^6)
(480*10^6 + 10^7,2.99443*10^6)
(481*10^6 + 10^7,2.99443*10^6)
(482*10^6 + 10^7,2.99443*10^6)
(483*10^6 + 10^7,2.99443*10^6)
(484*10^6 + 10^7,2.99444*10^6)
(485*10^6 + 10^7,2.99444*10^6)
(486*10^6 + 10^7,2.99444*10^6)
(487*10^6 + 10^7,2.99444*10^6)
(488*10^6 + 10^7,2.99444*10^6)
(489*10^6 + 10^7,2.99444*10^6)
(490*10^6 + 10^7,2.99444*10^6)
(491*10^6 + 10^7,2.99444*10^6)
(492*10^6 + 10^7,2.99445*10^6)
(493*10^6 + 10^7,2.99445*10^6)
(494*10^6 + 10^7,2.99445*10^6)
(495*10^6 + 10^7,2.99445*10^6)
(496*10^6 + 10^7,2.99445*10^6)
(497*10^6 + 10^7,2.99445*10^6)
(498*10^6 + 10^7,2.99445*10^6)
(499*10^6 + 10^7,2.99445*10^6)
(500*10^6 + 10^7,2.99445*10^6)
(501*10^6 + 10^7,2.99445*10^6)
(502*10^6 + 10^7,2.99446*10^6)
(503*10^6 + 10^7,2.99446*10^6)
(504*10^6 + 10^7,2.99446*10^6)
(505*10^6 + 10^7,2.99446*10^6)
(506*10^6 + 10^7,2.99446*10^6)
(507*10^6 + 10^7,2.99446*10^6)
(508*10^6 + 10^7,2.99446*10^6)
(509*10^6 + 10^7,2.99446*10^6)
(510*10^6 + 10^7,2.99446*10^6)
(511*10^6 + 10^7,2.99447*10^6)
(512*10^6 + 10^7,2.99447*10^6)
(513*10^6 + 10^7,2.99447*10^6)
(514*10^6 + 10^7,2.99447*10^6)
(515*10^6 + 10^7,2.99447*10^6)
(516*10^6 + 10^7,2.99447*10^6)
(517*10^6 + 10^7,2.99447*10^6)
(518*10^6 + 10^7,2.99447*10^6)
(519*10^6 + 10^7,2.99447*10^6)
(520*10^6 + 10^7,2.99447*10^6)
(521*10^6 + 10^7,2.99448*10^6)
(522*10^6 + 10^7,2.99448*10^6)
(523*10^6 + 10^7,2.99448*10^6)
(524*10^6 + 10^7,2.99448*10^6)
(525*10^6 + 10^7,2.99448*10^6)
(526*10^6 + 10^7,2.99448*10^6)
(527*10^6 + 10^7,2.99448*10^6)
(528*10^6 + 10^7,2.99448*10^6)
(529*10^6 + 10^7,2.99448*10^6)
(530*10^6 + 10^7,2.99448*10^6)
(531*10^6 + 10^7,2.99449*10^6)
(532*10^6 + 10^7,2.99449*10^6)
(533*10^6 + 10^7,2.99449*10^6)
(534*10^6 + 10^7,2.99449*10^6)
(535*10^6 + 10^7,2.99449*10^6)
(536*10^6 + 10^7,2.99449*10^6)
(537*10^6 + 10^7,2.99449*10^6)
(538*10^6 + 10^7,2.99449*10^6)
(539*10^6 + 10^7,2.99449*10^6)
(540*10^6 + 10^7,2.99449*10^6)
(541*10^6 + 10^7,2.99449*10^6)
(542*10^6 + 10^7,2.9945*10^6)
(543*10^6 + 10^7,2.9945*10^6)
(544*10^6 + 10^7,2.9945*10^6)
(545*10^6 + 10^7,2.9945*10^6)
(546*10^6 + 10^7,2.9945*10^6)
(547*10^6 + 10^7,2.9945*10^6)
(548*10^6 + 10^7,2.9945*10^6)
(549*10^6 + 10^7,2.9945*10^6)
(550*10^6 + 10^7,2.9945*10^6)
(551*10^6 + 10^7,2.9945*10^6)
(552*10^6 + 10^7,2.9945*10^6)
(553*10^6 + 10^7,2.99451*10^6)
(554*10^6 + 10^7,2.99451*10^6)
(555*10^6 + 10^7,2.99451*10^6)
(556*10^6 + 10^7,2.99451*10^6)
(557*10^6 + 10^7,2.99451*10^6)
(558*10^6 + 10^7,2.99451*10^6)
(559*10^6 + 10^7,2.99451*10^6)
(560*10^6 + 10^7,2.99451*10^6)
(561*10^6 + 10^7,2.99451*10^6)
(562*10^6 + 10^7,2.99451*10^6)
(563*10^6 + 10^7,2.99451*10^6)
(564*10^6 + 10^7,2.99451*10^6)
(565*10^6 + 10^7,2.99452*10^6)
(566*10^6 + 10^7,2.99452*10^6)
(567*10^6 + 10^7,2.99452*10^6)
(568*10^6 + 10^7,2.99452*10^6)
(569*10^6 + 10^7,2.99452*10^6)
(570*10^6 + 10^7,2.99452*10^6)
(571*10^6 + 10^7,2.99452*10^6)
(572*10^6 + 10^7,2.99452*10^6)
(573*10^6 + 10^7,2.99452*10^6)
(574*10^6 + 10^7,2.99452*10^6)
(575*10^6 + 10^7,2.99452*10^6)
(576*10^6 + 10^7,2.99452*10^6)
(577*10^6 + 10^7,2.99453*10^6)
(578*10^6 + 10^7,2.99453*10^6)
(579*10^6 + 10^7,2.99453*10^6)
(580*10^6 + 10^7,2.99453*10^6)
(581*10^6 + 10^7,2.99453*10^6)
(582*10^6 + 10^7,2.99453*10^6)
(583*10^6 + 10^7,2.99453*10^6)
(584*10^6 + 10^7,2.99453*10^6)
(585*10^6 + 10^7,2.99453*10^6)
(586*10^6 + 10^7,2.99453*10^6)
(587*10^6 + 10^7,2.99453*10^6)
(588*10^6 + 10^7,2.99453*10^6)
(589*10^6 + 10^7,2.99454*10^6)
(590*10^6 + 10^7,2.99454*10^6)
(591*10^6 + 10^7,2.99454*10^6)
(592*10^6 + 10^7,2.99454*10^6)
(593*10^6 + 10^7,2.99454*10^6)
(594*10^6 + 10^7,2.99454*10^6)
(595*10^6 + 10^7,2.99454*10^6)
(596*10^6 + 10^7,2.99454*10^6)
(597*10^6 + 10^7,2.99454*10^6)
(598*10^6 + 10^7,2.99454*10^6)
(599*10^6 + 10^7,2.99454*10^6)
(600*10^6 + 10^7,2.99454*10^6)
(601*10^6 + 10^7,2.99454*10^6)
(602*10^6 + 10^7,2.99455*10^6)
(603*10^6 + 10^7,2.99455*10^6)
(604*10^6 + 10^7,2.99455*10^6)
(605*10^6 + 10^7,2.99455*10^6)
(606*10^6 + 10^7,2.99455*10^6)
(607*10^6 + 10^7,2.99455*10^6)
(608*10^6 + 10^7,2.99455*10^6)
(609*10^6 + 10^7,2.99455*10^6)
(610*10^6 + 10^7,2.99455*10^6)
(611*10^6 + 10^7,2.99455*10^6)
(612*10^6 + 10^7,2.99455*10^6)
(613*10^6 + 10^7,2.99455*10^6)
(614*10^6 + 10^7,2.99455*10^6)
(615*10^6 + 10^7,2.99455*10^6)
(616*10^6 + 10^7,2.99456*10^6)
(617*10^6 + 10^7,2.99456*10^6)
(618*10^6 + 10^7,2.99456*10^6)
(619*10^6 + 10^7,2.99456*10^6)
(620*10^6 + 10^7,2.99456*10^6)
(621*10^6 + 10^7,2.99456*10^6)
(622*10^6 + 10^7,2.99456*10^6)
(623*10^6 + 10^7,2.99456*10^6)
(624*10^6 + 10^7,2.99456*10^6)
(625*10^6 + 10^7,2.99456*10^6)
(626*10^6 + 10^7,2.99456*10^6)
(627*10^6 + 10^7,2.99456*10^6)
(628*10^6 + 10^7,2.99456*10^6)
(629*10^6 + 10^7,2.99456*10^6)
(630*10^6 + 10^7,2.99456*10^6)
(631*10^6 + 10^7,2.99457*10^6)
(632*10^6 + 10^7,2.99457*10^6)
(633*10^6 + 10^7,2.99457*10^6)
(634*10^6 + 10^7,2.99457*10^6)
(635*10^6 + 10^7,2.99457*10^6)
(636*10^6 + 10^7,2.99457*10^6)
(637*10^6 + 10^7,2.99457*10^6)
(638*10^6 + 10^7,2.99457*10^6)
(639*10^6 + 10^7,2.99457*10^6)
(640*10^6 + 10^7,2.99457*10^6)
(641*10^6 + 10^7,2.99457*10^6)
(642*10^6 + 10^7,2.99457*10^6)
(643*10^6 + 10^7,2.99457*10^6)
(644*10^6 + 10^7,2.99457*10^6)
(645*10^6 + 10^7,2.99457*10^6)
(646*10^6 + 10^7,2.99458*10^6)
(647*10^6 + 10^7,2.99458*10^6)
(648*10^6 + 10^7,2.99458*10^6)
(649*10^6 + 10^7,2.99458*10^6)
(650*10^6 + 10^7,2.99458*10^6)
(651*10^6 + 10^7,2.99458*10^6)
(652*10^6 + 10^7,2.99458*10^6)
(653*10^6 + 10^7,2.99458*10^6)
(654*10^6 + 10^7,2.99458*10^6)
(655*10^6 + 10^7,2.99458*10^6)
(656*10^6 + 10^7,2.99458*10^6)
(657*10^6 + 10^7,2.99458*10^6)
(658*10^6 + 10^7,2.99458*10^6)
(659*10^6 + 10^7,2.99458*10^6)
(660*10^6 + 10^7,2.99458*10^6)
(661*10^6 + 10^7,2.99459*10^6)
(662*10^6 + 10^7,2.99459*10^6)
(663*10^6 + 10^7,2.99459*10^6)
(664*10^6 + 10^7,2.99459*10^6)
(665*10^6 + 10^7,2.99459*10^6)
(666*10^6 + 10^7,2.99459*10^6)
(667*10^6 + 10^7,2.99459*10^6)
(668*10^6 + 10^7,2.99459*10^6)
(669*10^6 + 10^7,2.99459*10^6)
(670*10^6 + 10^7,2.99459*10^6)
(671*10^6 + 10^7,2.99459*10^6)
(672*10^6 + 10^7,2.99459*10^6)
(673*10^6 + 10^7,2.99459*10^6)
(674*10^6 + 10^7,2.99459*10^6)
(675*10^6 + 10^7,2.99459*10^6)
(676*10^6 + 10^7,2.99459*10^6)
(677*10^6 + 10^7,2.99459*10^6)
(678*10^6 + 10^7,2.9946*10^6)
(679*10^6 + 10^7,2.9946*10^6)
(680*10^6 + 10^7,2.9946*10^6)
(681*10^6 + 10^7,2.9946*10^6)
(682*10^6 + 10^7,2.9946*10^6)
(683*10^6 + 10^7,2.9946*10^6)
(684*10^6 + 10^7,2.9946*10^6)
(685*10^6 + 10^7,2.9946*10^6)
(686*10^6 + 10^7,2.9946*10^6)
(687*10^6 + 10^7,2.9946*10^6)
(688*10^6 + 10^7,2.9946*10^6)
(689*10^6 + 10^7,2.9946*10^6)
(690*10^6 + 10^7,2.9946*10^6)
(691*10^6 + 10^7,2.9946*10^6)
(692*10^6 + 10^7,2.9946*10^6)
(693*10^6 + 10^7,2.9946*10^6)
(694*10^6 + 10^7,2.9946*10^6)
(695*10^6 + 10^7,2.99461*10^6)
(696*10^6 + 10^7,2.99461*10^6)
(697*10^6 + 10^7,2.99461*10^6)
(698*10^6 + 10^7,2.99461*10^6)
(699*10^6 + 10^7,2.99461*10^6)
(700*10^6 + 10^7,2.99461*10^6)
(701*10^6 + 10^7,2.99461*10^6)
(702*10^6 + 10^7,2.99461*10^6)
(703*10^6 + 10^7,2.99461*10^6)
(704*10^6 + 10^7,2.99461*10^6)
(705*10^6 + 10^7,2.99461*10^6)
(706*10^6 + 10^7,2.99461*10^6)
(707*10^6 + 10^7,2.99461*10^6)
(708*10^6 + 10^7,2.99461*10^6)
(709*10^6 + 10^7,2.99461*10^6)
(710*10^6 + 10^7,2.99461*10^6)
(711*10^6 + 10^7,2.99461*10^6)
(712*10^6 + 10^7,2.99461*10^6)
(713*10^6 + 10^7,2.99461*10^6)
(714*10^6 + 10^7,2.99462*10^6)
(715*10^6 + 10^7,2.99462*10^6)
(716*10^6 + 10^7,2.99462*10^6)
(717*10^6 + 10^7,2.99462*10^6)
(718*10^6 + 10^7,2.99462*10^6)
(719*10^6 + 10^7,2.99462*10^6)
(720*10^6 + 10^7,2.99462*10^6)
(721*10^6 + 10^7,2.99462*10^6)
(722*10^6 + 10^7,2.99462*10^6)
(723*10^6 + 10^7,2.99462*10^6)
(724*10^6 + 10^7,2.99462*10^6)
(725*10^6 + 10^7,2.99462*10^6)
(726*10^6 + 10^7,2.99462*10^6)
(727*10^6 + 10^7,2.99462*10^6)
(728*10^6 + 10^7,2.99462*10^6)
(729*10^6 + 10^7,2.99462*10^6)
(730*10^6 + 10^7,2.99462*10^6)
(731*10^6 + 10^7,2.99462*10^6)
(732*10^6 + 10^7,2.99462*10^6)
(733*10^6 + 10^7,2.99463*10^6)
(734*10^6 + 10^7,2.99463*10^6)
(735*10^6 + 10^7,2.99463*10^6)
(736*10^6 + 10^7,2.99463*10^6)
(737*10^6 + 10^7,2.99463*10^6)
(738*10^6 + 10^7,2.99463*10^6)
(739*10^6 + 10^7,2.99463*10^6)
(740*10^6 + 10^7,2.99463*10^6)
(741*10^6 + 10^7,2.99463*10^6)
(742*10^6 + 10^7,2.99463*10^6)
(743*10^6 + 10^7,2.99463*10^6)
(744*10^6 + 10^7,2.99463*10^6)
(745*10^6 + 10^7,2.99463*10^6)
(746*10^6 + 10^7,2.99463*10^6)
(747*10^6 + 10^7,2.99463*10^6)
(748*10^6 + 10^7,2.99463*10^6)
(749*10^6 + 10^7,2.99463*10^6)
(750*10^6 + 10^7,2.99463*10^6)
(751*10^6 + 10^7,2.99463*10^6)
(752*10^6 + 10^7,2.99463*10^6)
(753*10^6 + 10^7,2.99464*10^6)
(754*10^6 + 10^7,2.99464*10^6)
(755*10^6 + 10^7,2.99464*10^6)
(756*10^6 + 10^7,2.99464*10^6)
(757*10^6 + 10^7,2.99464*10^6)
(758*10^6 + 10^7,2.99464*10^6)
(759*10^6 + 10^7,2.99464*10^6)
(760*10^6 + 10^7,2.99464*10^6)
(761*10^6 + 10^7,2.99464*10^6)
(762*10^6 + 10^7,2.99464*10^6)
(763*10^6 + 10^7,2.99464*10^6)
(764*10^6 + 10^7,2.99464*10^6)
(765*10^6 + 10^7,2.99464*10^6)
(766*10^6 + 10^7,2.99464*10^6)
(767*10^6 + 10^7,2.99464*10^6)
(768*10^6 + 10^7,2.99464*10^6)
(769*10^6 + 10^7,2.99464*10^6)
(770*10^6 + 10^7,2.99464*10^6)
(771*10^6 + 10^7,2.99464*10^6)
(772*10^6 + 10^7,2.99464*10^6)
(773*10^6 + 10^7,2.99464*10^6)
(774*10^6 + 10^7,2.99464*10^6)
(775*10^6 + 10^7,2.99465*10^6)
(776*10^6 + 10^7,2.99465*10^6)
(777*10^6 + 10^7,2.99465*10^6)
(778*10^6 + 10^7,2.99465*10^6)
(779*10^6 + 10^7,2.99465*10^6)
(780*10^6 + 10^7,2.99465*10^6)
(781*10^6 + 10^7,2.99465*10^6)
(782*10^6 + 10^7,2.99465*10^6)
(783*10^6 + 10^7,2.99465*10^6)
(784*10^6 + 10^7,2.99465*10^6)
(785*10^6 + 10^7,2.99465*10^6)
(786*10^6 + 10^7,2.99465*10^6)
(787*10^6 + 10^7,2.99465*10^6)
(788*10^6 + 10^7,2.99465*10^6)
(789*10^6 + 10^7,2.99465*10^6)
(790*10^6 + 10^7,2.99465*10^6)
(791*10^6 + 10^7,2.99465*10^6)
(792*10^6 + 10^7,2.99465*10^6)
(793*10^6 + 10^7,2.99465*10^6)
(794*10^6 + 10^7,2.99465*10^6)
(795*10^6 + 10^7,2.99465*10^6)
(796*10^6 + 10^7,2.99465*10^6)
(797*10^6 + 10^7,2.99466*10^6)
(798*10^6 + 10^7,2.99466*10^6)
(799*10^6 + 10^7,2.99466*10^6)
(800*10^6 + 10^7,2.99466*10^6)
(801*10^6 + 10^7,2.99466*10^6)
(802*10^6 + 10^7,2.99466*10^6)
(803*10^6 + 10^7,2.99466*10^6)
(804*10^6 + 10^7,2.99466*10^6)
(805*10^6 + 10^7,2.99466*10^6)
(806*10^6 + 10^7,2.99466*10^6)
(807*10^6 + 10^7,2.99466*10^6)
(808*10^6 + 10^7,2.99466*10^6)
(809*10^6 + 10^7,2.99466*10^6)
(810*10^6 + 10^7,2.99466*10^6)
(811*10^6 + 10^7,2.99466*10^6)
(812*10^6 + 10^7,2.99466*10^6)
(813*10^6 + 10^7,2.99466*10^6)
(814*10^6 + 10^7,2.99466*10^6)
(815*10^6 + 10^7,2.99466*10^6)
(816*10^6 + 10^7,2.99466*10^6)
(817*10^6 + 10^7,2.99466*10^6)
(818*10^6 + 10^7,2.99466*10^6)
(819*10^6 + 10^7,2.99466*10^6)
(820*10^6 + 10^7,2.99466*10^6)
(821*10^6 + 10^7,2.99467*10^6)
(822*10^6 + 10^7,2.99467*10^6)
(823*10^6 + 10^7,2.99467*10^6)
(824*10^6 + 10^7,2.99467*10^6)
(825*10^6 + 10^7,2.99467*10^6)
(826*10^6 + 10^7,2.99467*10^6)
(827*10^6 + 10^7,2.99467*10^6)
(828*10^6 + 10^7,2.99467*10^6)
(829*10^6 + 10^7,2.99467*10^6)
(830*10^6 + 10^7,2.99467*10^6)
(831*10^6 + 10^7,2.99467*10^6)
(832*10^6 + 10^7,2.99467*10^6)
(833*10^6 + 10^7,2.99467*10^6)
(834*10^6 + 10^7,2.99467*10^6)
(835*10^6 + 10^7,2.99467*10^6)
(836*10^6 + 10^7,2.99467*10^6)
(837*10^6 + 10^7,2.99467*10^6)
(838*10^6 + 10^7,2.99467*10^6)
(839*10^6 + 10^7,2.99467*10^6)
(840*10^6 + 10^7,2.99467*10^6)
(841*10^6 + 10^7,2.99467*10^6)
(842*10^6 + 10^7,2.99467*10^6)
(843*10^6 + 10^7,2.99467*10^6)
(844*10^6 + 10^7,2.99467*10^6)
(845*10^6 + 10^7,2.99467*10^6)
(846*10^6 + 10^7,2.99467*10^6)
(847*10^6 + 10^7,2.99468*10^6)
(848*10^6 + 10^7,2.99468*10^6)
(849*10^6 + 10^7,2.99468*10^6)
(850*10^6 + 10^7,2.99468*10^6)
(851*10^6 + 10^7,2.99468*10^6)
(852*10^6 + 10^7,2.99468*10^6)
(853*10^6 + 10^7,2.99468*10^6)
(854*10^6 + 10^7,2.99468*10^6)
(855*10^6 + 10^7,2.99468*10^6)
(856*10^6 + 10^7,2.99468*10^6)
(857*10^6 + 10^7,2.99468*10^6)
(858*10^6 + 10^7,2.99468*10^6)
(859*10^6 + 10^7,2.99468*10^6)
(860*10^6 + 10^7,2.99468*10^6)
(861*10^6 + 10^7,2.99468*10^6)
(862*10^6 + 10^7,2.99468*10^6)
(863*10^6 + 10^7,2.99468*10^6)
(864*10^6 + 10^7,2.99468*10^6)
(865*10^6 + 10^7,2.99468*10^6)
(866*10^6 + 10^7,2.99468*10^6)
(867*10^6 + 10^7,2.99468*10^6)
(868*10^6 + 10^7,2.99468*10^6)
(869*10^6 + 10^7,2.99468*10^6)
(870*10^6 + 10^7,2.99468*10^6)
(871*10^6 + 10^7,2.99468*10^6)
(872*10^6 + 10^7,2.99468*10^6)
(873*10^6 + 10^7,2.99468*10^6)
(874*10^6 + 10^7,2.99469*10^6)
(875*10^6 + 10^7,2.99469*10^6)
(876*10^6 + 10^7,2.99469*10^6)
(877*10^6 + 10^7,2.99469*10^6)
(878*10^6 + 10^7,2.99469*10^6)
(879*10^6 + 10^7,2.99469*10^6)
(880*10^6 + 10^7,2.99469*10^6)
(881*10^6 + 10^7,2.99469*10^6)
(882*10^6 + 10^7,2.99469*10^6)
(883*10^6 + 10^7,2.99469*10^6)
(884*10^6 + 10^7,2.99469*10^6)
(885*10^6 + 10^7,2.99469*10^6)
(886*10^6 + 10^7,2.99469*10^6)
(887*10^6 + 10^7,2.99469*10^6)
(888*10^6 + 10^7,2.99469*10^6)
(889*10^6 + 10^7,2.99469*10^6)
(890*10^6 + 10^7,2.99469*10^6)
(891*10^6 + 10^7,2.99469*10^6)
(892*10^6 + 10^7,2.99469*10^6)
(893*10^6 + 10^7,2.99469*10^6)
(894*10^6 + 10^7,2.99469*10^6)
(895*10^6 + 10^7,2.99469*10^6)
(896*10^6 + 10^7,2.99469*10^6)
(897*10^6 + 10^7,2.99469*10^6)
(898*10^6 + 10^7,2.99469*10^6)
(899*10^6 + 10^7,2.99469*10^6)
(900*10^6 + 10^7,2.99469*10^6)
(901*10^6 + 10^7,2.99469*10^6)
(902*10^6 + 10^7,2.99469*10^6)
(903*10^6 + 10^7,2.9947*10^6)
(904*10^6 + 10^7,2.9947*10^6)
(905*10^6 + 10^7,2.9947*10^6)
(906*10^6 + 10^7,2.9947*10^6)
(907*10^6 + 10^7,2.9947*10^6)
(908*10^6 + 10^7,2.9947*10^6)
(909*10^6 + 10^7,2.9947*10^6)
(910*10^6 + 10^7,2.9947*10^6)
(911*10^6 + 10^7,2.9947*10^6)
(912*10^6 + 10^7,2.9947*10^6)
(913*10^6 + 10^7,2.9947*10^6)
(914*10^6 + 10^7,2.9947*10^6)
(915*10^6 + 10^7,2.9947*10^6)
(916*10^6 + 10^7,2.9947*10^6)
(917*10^6 + 10^7,2.9947*10^6)
(918*10^6 + 10^7,2.9947*10^6)
(919*10^6 + 10^7,2.9947*10^6)
(920*10^6 + 10^7,2.9947*10^6)
(921*10^6 + 10^7,2.9947*10^6)
(922*10^6 + 10^7,2.9947*10^6)
(923*10^6 + 10^7,2.9947*10^6)
(924*10^6 + 10^7,2.9947*10^6)
(925*10^6 + 10^7,2.9947*10^6)
(926*10^6 + 10^7,2.9947*10^6)
(927*10^6 + 10^7,2.9947*10^6)
(928*10^6 + 10^7,2.9947*10^6)
(929*10^6 + 10^7,2.9947*10^6)
(930*10^6 + 10^7,2.9947*10^6)
(931*10^6 + 10^7,2.9947*10^6)
(932*10^6 + 10^7,2.9947*10^6)
(933*10^6 + 10^7,2.9947*10^6)
(934*10^6 + 10^7,2.99471*10^6)
(935*10^6 + 10^7,2.99471*10^6)
(936*10^6 + 10^7,2.99471*10^6)
(937*10^6 + 10^7,2.99471*10^6)
(938*10^6 + 10^7,2.99471*10^6)
(939*10^6 + 10^7,2.99471*10^6)
(940*10^6 + 10^7,2.99471*10^6)
(941*10^6 + 10^7,2.99471*10^6)
(942*10^6 + 10^7,2.99471*10^6)
(943*10^6 + 10^7,2.99471*10^6)
(944*10^6 + 10^7,2.99471*10^6)
(945*10^6 + 10^7,2.99471*10^6)
(946*10^6 + 10^7,2.99471*10^6)
(947*10^6 + 10^7,2.99471*10^6)
(948*10^6 + 10^7,2.99471*10^6)
(949*10^6 + 10^7,2.99471*10^6)
(950*10^6 + 10^7,2.99471*10^6)
(951*10^6 + 10^7,2.99471*10^6)
(952*10^6 + 10^7,2.99471*10^6)
(953*10^6 + 10^7,2.99471*10^6)
(954*10^6 + 10^7,2.99471*10^6)
(955*10^6 + 10^7,2.99471*10^6)
(956*10^6 + 10^7,2.99471*10^6)
(957*10^6 + 10^7,2.99471*10^6)
(958*10^6 + 10^7,2.99471*10^6)
(959*10^6 + 10^7,2.99471*10^6)
(960*10^6 + 10^7,2.99471*10^6)
(961*10^6 + 10^7,2.99471*10^6)
(962*10^6 + 10^7,2.99471*10^6)
(963*10^6 + 10^7,2.99471*10^6)
(964*10^6 + 10^7,2.99471*10^6)
(965*10^6 + 10^7,2.99471*10^6)
(966*10^6 + 10^7,2.99471*10^6)
(967*10^6 + 10^7,2.99472*10^6)
(968*10^6 + 10^7,2.99472*10^6)
(969*10^6 + 10^7,2.99472*10^6)
(970*10^6 + 10^7,2.99472*10^6)
(971*10^6 + 10^7,2.99472*10^6)
(972*10^6 + 10^7,2.99472*10^6)
(973*10^6 + 10^7,2.99472*10^6)
(974*10^6 + 10^7,2.99472*10^6)
(975*10^6 + 10^7,2.99472*10^6)
(976*10^6 + 10^7,2.99472*10^6)
(977*10^6 + 10^7,2.99472*10^6)
(978*10^6 + 10^7,2.99472*10^6)
(979*10^6 + 10^7,2.99472*10^6)
(980*10^6 + 10^7,2.99472*10^6)
(981*10^6 + 10^7,2.99472*10^6)
(982*10^6 + 10^7,2.99472*10^6)
(983*10^6 + 10^7,2.99472*10^6)
(984*10^6 + 10^7,2.99472*10^6)
(985*10^6 + 10^7,2.99472*10^6)
(986*10^6 + 10^7,2.99472*10^6)
(987*10^6 + 10^7,2.99472*10^6)
(988*10^6 + 10^7,2.99472*10^6)
(989*10^6 + 10^7,2.99472*10^6)
(990*10^6 + 10^7,2.99472*10^6)
(991*10^6 + 10^7,2.99472*10^6)

};

\end{axis}
\end{tikzpicture}
